PSJ2107-1611: a new wide-separation, quadruply imaged lensed quasar with flux ratio anomalies

We report the discovery of PSJ2107-1611, a fold-configuration 4.3"-separation quadruply lensed quasar with a bright lensed arc. It was discovered using a convolutional neural network on Pan-STARRS gri images of pre-selected quasar candidates with multiple nearby Pan-STARRS detections. Spectroscopic follow-up with EFOSC2 on the ESO 3.58m New Technology Telescope reveals the source to be a quasar at z = 2.673, with the blended fold image pair showing deformed broad lines relative to the other images. The flux ratios measured from optical to near-infrared imaging in the Canada-France-Hawaii Telescope Legacy Survey, Pan-STARRS, the Legacy Surveys, and the Vista Hemisphere Survey are inconsistent with a smooth mass model as the fold pair images are about 15 times too faint. Variability, time delay effects, and reddening are ruled out through multiple-epoch imaging and color information. The system is marginally resolved in the radio in the Very Large Array Sky Survey S-band, where it has a 10 mJy detection. The radio flux ratios are compatible with the smooth mass macromodel. This system offers a unique tool for future studies of quasar structure with strong and microlensing. A more detailed analysis of follow-up with JWST/MIRI, VLT/MUSE, VLT/ERIS, and data from the European Very Long Baseline Interferometer will be presented in an upcoming paper.

==> J2107_spectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/scratch/mambaforge/envs/starred-env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/scratch/mambaforge/envs/starred-env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/scratch/mambaforge/envs/starred-env/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.158081in}{3.585891in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.158081in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.158081in}{3.585891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.585891in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643014in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.643014in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{2.658593in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{2.658593in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{2.643014in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089410in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.089410in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{3.105158in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{3.105158in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{3.089410in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452408in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.452408in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{4.581279in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{4.581279in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.452408in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478819in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{5.478819in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{5.673358in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{5.673358in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{5.478819in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184105in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{6.184105in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{6.572843in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{6.572843in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{6.184105in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.280000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.280000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387541in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{7.387541in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{7.955798in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{7.955798in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{7.387541in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423429in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423429in,y=0.155246in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4000Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834857in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834857in,y=0.155246in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5000Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246286in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246286in,y=0.155246in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657714in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657714in,y=0.155246in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7000Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.004745in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{-0.001264in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{-0.001264in}{1.650209in}}%
\pgfpathlineto{\pgfqpoint{0.005699in}{1.650209in}}%
\pgfpathlineto{\pgfqpoint{0.005699in}{1.623047in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{1.623047in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{1.652796in}}%
\pgfpathlineto{\pgfqpoint{0.019635in}{1.652796in}}%
\pgfpathlineto{\pgfqpoint{0.019635in}{1.639491in}}%
\pgfpathlineto{\pgfqpoint{0.033582in}{1.639993in}}%
\pgfpathlineto{\pgfqpoint{0.033582in}{1.632937in}}%
\pgfpathlineto{\pgfqpoint{0.040560in}{1.632937in}}%
\pgfpathlineto{\pgfqpoint{0.040560in}{1.661159in}}%
\pgfpathlineto{\pgfqpoint{0.047542in}{1.661159in}}%
\pgfpathlineto{\pgfqpoint{0.047542in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{0.054526in}{1.646150in}}%
\pgfpathlineto{\pgfqpoint{0.054526in}{1.642478in}}%
\pgfpathlineto{\pgfqpoint{0.061513in}{1.642478in}}%
\pgfpathlineto{\pgfqpoint{0.061513in}{1.672947in}}%
\pgfpathlineto{\pgfqpoint{0.068504in}{1.672947in}}%
\pgfpathlineto{\pgfqpoint{0.068504in}{1.681654in}}%
\pgfpathlineto{\pgfqpoint{0.075497in}{1.681654in}}%
\pgfpathlineto{\pgfqpoint{0.075497in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{0.082493in}{1.694636in}}%
\pgfpathlineto{\pgfqpoint{0.082493in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{0.089492in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{0.089492in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{0.096495in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{0.096495in}{1.787127in}}%
\pgfpathlineto{\pgfqpoint{0.103500in}{1.787127in}}%
\pgfpathlineto{\pgfqpoint{0.103500in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{0.110508in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{0.110508in}{1.841408in}}%
\pgfpathlineto{\pgfqpoint{0.117519in}{1.841408in}}%
\pgfpathlineto{\pgfqpoint{0.117519in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{0.124533in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{0.124533in}{1.862706in}}%
\pgfpathlineto{\pgfqpoint{0.131550in}{1.862706in}}%
\pgfpathlineto{\pgfqpoint{0.131550in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{0.138570in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{0.138570in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{0.145593in}{1.853817in}}%
\pgfpathlineto{\pgfqpoint{0.145593in}{1.880553in}}%
\pgfpathlineto{\pgfqpoint{0.152619in}{1.880553in}}%
\pgfpathlineto{\pgfqpoint{0.152619in}{1.826763in}}%
\pgfpathlineto{\pgfqpoint{0.159648in}{1.826763in}}%
\pgfpathlineto{\pgfqpoint{0.159648in}{1.808810in}}%
\pgfpathlineto{\pgfqpoint{0.166680in}{1.808810in}}%
\pgfpathlineto{\pgfqpoint{0.166680in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{0.173715in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{0.173715in}{1.689854in}}%
\pgfpathlineto{\pgfqpoint{0.180752in}{1.689854in}}%
\pgfpathlineto{\pgfqpoint{0.180752in}{1.658685in}}%
\pgfpathlineto{\pgfqpoint{0.187793in}{1.658685in}}%
\pgfpathlineto{\pgfqpoint{0.187793in}{1.649179in}}%
\pgfpathlineto{\pgfqpoint{0.194837in}{1.649179in}}%
\pgfpathlineto{\pgfqpoint{0.194837in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{0.201883in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{0.201883in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{0.208932in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{0.208932in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{0.215985in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{0.215985in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{0.223040in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{0.223040in}{1.627924in}}%
\pgfpathlineto{\pgfqpoint{0.230098in}{1.627924in}}%
\pgfpathlineto{\pgfqpoint{0.230098in}{1.647442in}}%
\pgfpathlineto{\pgfqpoint{0.237159in}{1.647442in}}%
\pgfpathlineto{\pgfqpoint{0.237159in}{1.648729in}}%
\pgfpathlineto{\pgfqpoint{0.244223in}{1.648729in}}%
\pgfpathlineto{\pgfqpoint{0.244223in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{0.251290in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{0.251290in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{0.258359in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{0.258359in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{0.265432in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{0.265432in}{1.664890in}}%
\pgfpathlineto{\pgfqpoint{0.272507in}{1.664890in}}%
\pgfpathlineto{\pgfqpoint{0.272507in}{1.677400in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{1.677400in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{1.676230in}}%
\pgfpathlineto{\pgfqpoint{0.286667in}{1.676230in}}%
\pgfpathlineto{\pgfqpoint{0.286667in}{1.670023in}}%
\pgfpathlineto{\pgfqpoint{0.293751in}{1.670023in}}%
\pgfpathlineto{\pgfqpoint{0.293751in}{1.654861in}}%
\pgfpathlineto{\pgfqpoint{0.307928in}{1.654505in}}%
\pgfpathlineto{\pgfqpoint{0.307928in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{0.315020in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{0.315020in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{0.322116in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{0.322116in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{0.329214in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{0.329214in}{1.635345in}}%
\pgfpathlineto{\pgfqpoint{0.336315in}{1.635345in}}%
\pgfpathlineto{\pgfqpoint{0.336315in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.343419in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.343419in}{1.631901in}}%
\pgfpathlineto{\pgfqpoint{0.350526in}{1.631901in}}%
\pgfpathlineto{\pgfqpoint{0.350526in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{0.357636in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{0.357636in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{0.364749in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{0.364749in}{1.650479in}}%
\pgfpathlineto{\pgfqpoint{0.371864in}{1.650479in}}%
\pgfpathlineto{\pgfqpoint{0.371864in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{0.378982in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{0.378982in}{1.649690in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{1.648652in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{1.658556in}}%
\pgfpathlineto{\pgfqpoint{0.407483in}{1.658556in}}%
\pgfpathlineto{\pgfqpoint{0.407483in}{1.656815in}}%
\pgfpathlineto{\pgfqpoint{0.414615in}{1.656815in}}%
\pgfpathlineto{\pgfqpoint{0.414615in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{1.657193in}}%
\pgfpathlineto{\pgfqpoint{0.428888in}{1.657193in}}%
\pgfpathlineto{\pgfqpoint{0.428888in}{1.646360in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{1.646360in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{1.653052in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{1.653052in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{1.641914in}}%
\pgfpathlineto{\pgfqpoint{0.450318in}{1.641914in}}%
\pgfpathlineto{\pgfqpoint{0.450318in}{1.638191in}}%
\pgfpathlineto{\pgfqpoint{0.457467in}{1.638191in}}%
\pgfpathlineto{\pgfqpoint{0.457467in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{1.640009in}}%
\pgfpathlineto{\pgfqpoint{0.478931in}{1.639385in}}%
\pgfpathlineto{\pgfqpoint{0.478931in}{1.630040in}}%
\pgfpathlineto{\pgfqpoint{0.486091in}{1.630040in}}%
\pgfpathlineto{\pgfqpoint{0.486091in}{1.632474in}}%
\pgfpathlineto{\pgfqpoint{0.493253in}{1.632474in}}%
\pgfpathlineto{\pgfqpoint{0.493253in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{0.500419in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{0.500419in}{1.657322in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{1.657322in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{1.664371in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{1.664371in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{0.521932in}{1.647750in}}%
\pgfpathlineto{\pgfqpoint{0.521932in}{1.659585in}}%
\pgfpathlineto{\pgfqpoint{0.529108in}{1.659585in}}%
\pgfpathlineto{\pgfqpoint{0.529108in}{1.667195in}}%
\pgfpathlineto{\pgfqpoint{0.536288in}{1.667195in}}%
\pgfpathlineto{\pgfqpoint{0.536288in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{0.543470in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{0.543470in}{1.633677in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{1.633677in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{1.642253in}}%
\pgfpathlineto{\pgfqpoint{0.557842in}{1.642253in}}%
\pgfpathlineto{\pgfqpoint{0.557842in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{1.643083in}}%
\pgfpathlineto{\pgfqpoint{0.572225in}{1.643083in}}%
\pgfpathlineto{\pgfqpoint{0.572225in}{1.647166in}}%
\pgfpathlineto{\pgfqpoint{0.579420in}{1.647166in}}%
\pgfpathlineto{\pgfqpoint{0.579420in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{0.586618in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{0.586618in}{1.631412in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.631412in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.650166in}}%
\pgfpathlineto{\pgfqpoint{0.601023in}{1.650166in}}%
\pgfpathlineto{\pgfqpoint{0.601023in}{1.646190in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{1.646190in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{1.649207in}}%
\pgfpathlineto{\pgfqpoint{0.615438in}{1.649207in}}%
\pgfpathlineto{\pgfqpoint{0.615438in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{0.637081in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{0.637081in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{0.644301in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{0.644301in}{1.648077in}}%
\pgfpathlineto{\pgfqpoint{0.651524in}{1.648077in}}%
\pgfpathlineto{\pgfqpoint{0.651524in}{1.655475in}}%
\pgfpathlineto{\pgfqpoint{0.658749in}{1.655475in}}%
\pgfpathlineto{\pgfqpoint{0.658749in}{1.647786in}}%
\pgfpathlineto{\pgfqpoint{0.665976in}{1.647786in}}%
\pgfpathlineto{\pgfqpoint{0.665976in}{1.653408in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{1.653408in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{1.666328in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{1.666328in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{1.673827in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{0.694914in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{0.694914in}{1.663451in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{1.663451in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{1.645140in}}%
\pgfpathlineto{\pgfqpoint{0.709398in}{1.645140in}}%
\pgfpathlineto{\pgfqpoint{0.709398in}{1.654528in}}%
\pgfpathlineto{\pgfqpoint{0.716645in}{1.654528in}}%
\pgfpathlineto{\pgfqpoint{0.716645in}{1.643617in}}%
\pgfpathlineto{\pgfqpoint{0.723893in}{1.643617in}}%
\pgfpathlineto{\pgfqpoint{0.723893in}{1.631715in}}%
\pgfpathlineto{\pgfqpoint{0.731145in}{1.631715in}}%
\pgfpathlineto{\pgfqpoint{0.731145in}{1.629884in}}%
\pgfpathlineto{\pgfqpoint{0.745656in}{1.630238in}}%
\pgfpathlineto{\pgfqpoint{0.745656in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{0.760177in}{1.618622in}}%
\pgfpathlineto{\pgfqpoint{0.760177in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{0.767442in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{0.767442in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{1.644057in}}%
\pgfpathlineto{\pgfqpoint{0.781978in}{1.644057in}}%
\pgfpathlineto{\pgfqpoint{0.781978in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{0.789251in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{0.789251in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{1.658554in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{1.661514in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{1.661514in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{1.667867in}}%
\pgfpathlineto{\pgfqpoint{0.818366in}{1.667867in}}%
\pgfpathlineto{\pgfqpoint{0.818366in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{0.825651in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{0.825651in}{1.633285in}}%
\pgfpathlineto{\pgfqpoint{0.832939in}{1.633285in}}%
\pgfpathlineto{\pgfqpoint{0.832939in}{1.637332in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.637332in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{1.632924in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{1.632924in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{1.654377in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.654377in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{1.647964in}}%
\pgfpathlineto{\pgfqpoint{0.862116in}{1.647964in}}%
\pgfpathlineto{\pgfqpoint{0.862116in}{1.678200in}}%
\pgfpathlineto{\pgfqpoint{0.869416in}{1.678200in}}%
\pgfpathlineto{\pgfqpoint{0.869416in}{1.675432in}}%
\pgfpathlineto{\pgfqpoint{0.876719in}{1.675432in}}%
\pgfpathlineto{\pgfqpoint{0.876719in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{0.884025in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{0.884025in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{0.891333in}{1.660522in}}%
\pgfpathlineto{\pgfqpoint{0.891333in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{1.681554in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{0.942561in}{1.685296in}}%
\pgfpathlineto{\pgfqpoint{0.942561in}{1.687966in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{1.687966in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{1.679186in}}%
\pgfpathlineto{\pgfqpoint{0.957220in}{1.679186in}}%
\pgfpathlineto{\pgfqpoint{0.957220in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.689619in}}%
\pgfpathlineto{\pgfqpoint{0.979228in}{1.689619in}}%
\pgfpathlineto{\pgfqpoint{0.979228in}{1.683676in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{1.683676in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{1.001258in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{1.001258in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{1.748980in}}%
\pgfpathlineto{\pgfqpoint{1.015957in}{1.748980in}}%
\pgfpathlineto{\pgfqpoint{1.015957in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{1.798260in}}%
\pgfpathlineto{\pgfqpoint{1.030665in}{1.798260in}}%
\pgfpathlineto{\pgfqpoint{1.030665in}{1.845568in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{1.845568in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{1.892552in}}%
\pgfpathlineto{\pgfqpoint{1.045384in}{1.892552in}}%
\pgfpathlineto{\pgfqpoint{1.045384in}{1.965969in}}%
\pgfpathlineto{\pgfqpoint{1.052747in}{1.965969in}}%
\pgfpathlineto{\pgfqpoint{1.052747in}{1.988355in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{1.988355in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{2.073001in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{2.073001in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{1.074850in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{1.074850in}{2.705040in}}%
\pgfpathlineto{\pgfqpoint{1.082223in}{2.705040in}}%
\pgfpathlineto{\pgfqpoint{1.082223in}{3.159656in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{3.159656in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{3.405380in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{3.405380in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{3.192967in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{3.192967in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{2.788824in}}%
\pgfpathlineto{\pgfqpoint{1.111738in}{2.788824in}}%
\pgfpathlineto{\pgfqpoint{1.111738in}{2.240288in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{2.240288in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{1.883556in}}%
\pgfpathlineto{\pgfqpoint{1.126510in}{1.883556in}}%
\pgfpathlineto{\pgfqpoint{1.126510in}{1.777131in}}%
\pgfpathlineto{\pgfqpoint{1.133900in}{1.777131in}}%
\pgfpathlineto{\pgfqpoint{1.133900in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{1.773988in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{1.773225in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{1.835743in}}%
\pgfpathlineto{\pgfqpoint{1.170884in}{1.835743in}}%
\pgfpathlineto{\pgfqpoint{1.170884in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{1.185694in}{1.937396in}}%
\pgfpathlineto{\pgfqpoint{1.185694in}{2.024868in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{2.024868in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{2.069237in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{2.069237in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{2.078217in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{2.078217in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{2.065793in}}%
\pgfpathlineto{\pgfqpoint{1.215343in}{2.065793in}}%
\pgfpathlineto{\pgfqpoint{1.215343in}{2.057966in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{2.057966in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{1.991457in}}%
\pgfpathlineto{\pgfqpoint{1.230182in}{1.991457in}}%
\pgfpathlineto{\pgfqpoint{1.230182in}{1.927323in}}%
\pgfpathlineto{\pgfqpoint{1.237605in}{1.927323in}}%
\pgfpathlineto{\pgfqpoint{1.237605in}{1.858483in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{1.858483in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{1.793828in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{1.793828in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{1.753213in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.753213in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.717684in}}%
\pgfpathlineto{\pgfqpoint{1.267319in}{1.717684in}}%
\pgfpathlineto{\pgfqpoint{1.267319in}{1.720255in}}%
\pgfpathlineto{\pgfqpoint{1.274754in}{1.720255in}}%
\pgfpathlineto{\pgfqpoint{1.274754in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{1.716196in}}%
\pgfpathlineto{\pgfqpoint{1.289630in}{1.716196in}}%
\pgfpathlineto{\pgfqpoint{1.289630in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{1.695772in}}%
\pgfpathlineto{\pgfqpoint{1.304515in}{1.695772in}}%
\pgfpathlineto{\pgfqpoint{1.304515in}{1.701262in}}%
\pgfpathlineto{\pgfqpoint{1.319410in}{1.702119in}}%
\pgfpathlineto{\pgfqpoint{1.319410in}{1.692810in}}%
\pgfpathlineto{\pgfqpoint{1.326860in}{1.692810in}}%
\pgfpathlineto{\pgfqpoint{1.326860in}{1.700650in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.700650in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{1.692666in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.692666in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{1.692743in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{1.686251in}}%
\pgfpathlineto{\pgfqpoint{1.371613in}{1.686251in}}%
\pgfpathlineto{\pgfqpoint{1.371613in}{1.678179in}}%
\pgfpathlineto{\pgfqpoint{1.379079in}{1.678179in}}%
\pgfpathlineto{\pgfqpoint{1.379079in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{1.687193in}}%
\pgfpathlineto{\pgfqpoint{1.394019in}{1.687193in}}%
\pgfpathlineto{\pgfqpoint{1.394019in}{1.669864in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{1.669864in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{1.408969in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{1.408969in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.416446in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{1.416446in}{1.675773in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{1.675773in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{1.682483in}}%
\pgfpathlineto{\pgfqpoint{1.438894in}{1.682723in}}%
\pgfpathlineto{\pgfqpoint{1.438894in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{1.446381in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{1.446381in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{1.468855in}{1.676939in}}%
\pgfpathlineto{\pgfqpoint{1.468855in}{1.681359in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.681359in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.673650in}}%
\pgfpathlineto{\pgfqpoint{1.483849in}{1.673650in}}%
\pgfpathlineto{\pgfqpoint{1.483849in}{1.675614in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{1.675614in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{1.675873in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{1.675873in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{1.668218in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{1.668218in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{1.677777in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.677777in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.684620in}}%
\pgfpathlineto{\pgfqpoint{1.528883in}{1.684620in}}%
\pgfpathlineto{\pgfqpoint{1.528883in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{1.675601in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{1.675601in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{1.681005in}}%
\pgfpathlineto{\pgfqpoint{1.551430in}{1.681005in}}%
\pgfpathlineto{\pgfqpoint{1.551430in}{1.692501in}}%
\pgfpathlineto{\pgfqpoint{1.558950in}{1.692501in}}%
\pgfpathlineto{\pgfqpoint{1.558950in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{1.682228in}}%
\pgfpathlineto{\pgfqpoint{1.589052in}{1.683108in}}%
\pgfpathlineto{\pgfqpoint{1.589052in}{1.671299in}}%
\pgfpathlineto{\pgfqpoint{1.596583in}{1.671299in}}%
\pgfpathlineto{\pgfqpoint{1.596583in}{1.676713in}}%
\pgfpathlineto{\pgfqpoint{1.604115in}{1.676713in}}%
\pgfpathlineto{\pgfqpoint{1.604115in}{1.668247in}}%
\pgfpathlineto{\pgfqpoint{1.611651in}{1.668247in}}%
\pgfpathlineto{\pgfqpoint{1.611651in}{1.671123in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{1.671123in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{1.660895in}}%
\pgfpathlineto{\pgfqpoint{1.626727in}{1.660895in}}%
\pgfpathlineto{\pgfqpoint{1.626727in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{1.665683in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{1.659702in}}%
\pgfpathlineto{\pgfqpoint{1.656906in}{1.659702in}}%
\pgfpathlineto{\pgfqpoint{1.656906in}{1.670768in}}%
\pgfpathlineto{\pgfqpoint{1.664456in}{1.670768in}}%
\pgfpathlineto{\pgfqpoint{1.664456in}{1.662264in}}%
\pgfpathlineto{\pgfqpoint{1.672008in}{1.662264in}}%
\pgfpathlineto{\pgfqpoint{1.672008in}{1.672752in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{1.672752in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{1.686590in}}%
\pgfpathlineto{\pgfqpoint{1.687119in}{1.686590in}}%
\pgfpathlineto{\pgfqpoint{1.687119in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{1.694677in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{1.694677in}{1.688470in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{1.688470in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{1.690924in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.690924in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.664081in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.664081in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.655820in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{1.655820in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{1.650589in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.650589in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{1.747644in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{1.747644in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{1.673452in}}%
\pgfpathlineto{\pgfqpoint{1.770376in}{1.673452in}}%
\pgfpathlineto{\pgfqpoint{1.770376in}{1.680349in}}%
\pgfpathlineto{\pgfqpoint{1.777957in}{1.680349in}}%
\pgfpathlineto{\pgfqpoint{1.777957in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{1.785541in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{1.785541in}{1.676180in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{1.676180in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{1.680551in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{1.680551in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{1.838681in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{1.838681in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{1.846281in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{1.846281in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{1.853882in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{1.853882in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{1.869092in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{1.869092in}{1.674731in}}%
\pgfpathlineto{\pgfqpoint{1.876699in}{1.674731in}}%
\pgfpathlineto{\pgfqpoint{1.876699in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{1.666886in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{1.664709in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{1.664709in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{1.659351in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.659351in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.657342in}}%
\pgfpathlineto{\pgfqpoint{1.914768in}{1.657887in}}%
\pgfpathlineto{\pgfqpoint{1.914768in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{1.930009in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{1.930009in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{1.665357in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{1.676771in}}%
\pgfpathlineto{\pgfqpoint{1.952886in}{1.676771in}}%
\pgfpathlineto{\pgfqpoint{1.952886in}{1.683802in}}%
\pgfpathlineto{\pgfqpoint{1.960515in}{1.683802in}}%
\pgfpathlineto{\pgfqpoint{1.960515in}{1.694888in}}%
\pgfpathlineto{\pgfqpoint{1.968147in}{1.694888in}}%
\pgfpathlineto{\pgfqpoint{1.968147in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{1.722040in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{1.722040in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{1.711013in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{1.722019in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{1.722019in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{1.723384in}}%
\pgfpathlineto{\pgfqpoint{2.044568in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{2.044568in}{1.730581in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{1.730581in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{1.737558in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{1.737558in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{1.726338in}}%
\pgfpathlineto{\pgfqpoint{2.067532in}{1.726338in}}%
\pgfpathlineto{\pgfqpoint{2.067532in}{1.708858in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{1.708858in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{1.700554in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{1.700554in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{1.688654in}}%
\pgfpathlineto{\pgfqpoint{2.090513in}{1.688654in}}%
\pgfpathlineto{\pgfqpoint{2.090513in}{1.687136in}}%
\pgfpathlineto{\pgfqpoint{2.098177in}{1.687136in}}%
\pgfpathlineto{\pgfqpoint{2.098177in}{1.670162in}}%
\pgfpathlineto{\pgfqpoint{2.105843in}{1.670162in}}%
\pgfpathlineto{\pgfqpoint{2.105843in}{1.686916in}}%
\pgfpathlineto{\pgfqpoint{2.113511in}{1.686916in}}%
\pgfpathlineto{\pgfqpoint{2.113511in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{2.121180in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{2.121180in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{1.669575in}}%
\pgfpathlineto{\pgfqpoint{2.136525in}{1.669575in}}%
\pgfpathlineto{\pgfqpoint{2.136525in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{1.686147in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.686147in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{1.669644in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{1.669644in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{1.673463in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{1.675010in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{1.675010in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{1.669235in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.669235in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.677810in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{1.677810in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{1.685826in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{1.685826in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{2.205670in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{2.205670in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{2.213362in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{2.213362in}{1.677553in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{1.677553in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{1.670615in}}%
\pgfpathlineto{\pgfqpoint{2.228752in}{1.670615in}}%
\pgfpathlineto{\pgfqpoint{2.228752in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{1.665533in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{1.665533in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{1.680451in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.680451in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.668113in}}%
\pgfpathlineto{\pgfqpoint{2.259552in}{1.668113in}}%
\pgfpathlineto{\pgfqpoint{2.259552in}{1.664829in}}%
\pgfpathlineto{\pgfqpoint{2.267257in}{1.664829in}}%
\pgfpathlineto{\pgfqpoint{2.267257in}{1.677672in}}%
\pgfpathlineto{\pgfqpoint{2.274963in}{1.677672in}}%
\pgfpathlineto{\pgfqpoint{2.274963in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{1.664189in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{1.675176in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{1.675176in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{1.680687in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{1.680687in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{1.661750in}}%
\pgfpathlineto{\pgfqpoint{2.336679in}{1.661750in}}%
\pgfpathlineto{\pgfqpoint{2.336679in}{1.674308in}}%
\pgfpathlineto{\pgfqpoint{2.344402in}{1.674308in}}%
\pgfpathlineto{\pgfqpoint{2.344402in}{1.665464in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{1.665464in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{1.663871in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.663871in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.649955in}}%
\pgfpathlineto{\pgfqpoint{2.375309in}{1.649334in}}%
\pgfpathlineto{\pgfqpoint{2.375309in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{1.671516in}}%
\pgfpathlineto{\pgfqpoint{2.406244in}{1.671516in}}%
\pgfpathlineto{\pgfqpoint{2.406244in}{1.678277in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{1.679186in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{1.674192in}}%
\pgfpathlineto{\pgfqpoint{2.429464in}{1.674192in}}%
\pgfpathlineto{\pgfqpoint{2.429464in}{1.675535in}}%
\pgfpathlineto{\pgfqpoint{2.437207in}{1.675535in}}%
\pgfpathlineto{\pgfqpoint{2.437207in}{1.688420in}}%
\pgfpathlineto{\pgfqpoint{2.444952in}{1.688420in}}%
\pgfpathlineto{\pgfqpoint{2.444952in}{1.676042in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{1.676042in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{1.672373in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{1.672373in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{1.681407in}}%
\pgfpathlineto{\pgfqpoint{2.468197in}{1.681407in}}%
\pgfpathlineto{\pgfqpoint{2.468197in}{1.682841in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{1.682841in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{1.674719in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{1.674719in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{2.491458in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{2.491458in}{1.654888in}}%
\pgfpathlineto{\pgfqpoint{2.499214in}{1.654888in}}%
\pgfpathlineto{\pgfqpoint{2.499214in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{2.506973in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{2.506973in}{1.660868in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{1.660868in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{1.655905in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{1.655905in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{2.538024in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{2.538024in}{1.667567in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{1.667567in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{1.658342in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{1.658342in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{1.680513in}}%
\pgfpathlineto{\pgfqpoint{2.569101in}{1.680513in}}%
\pgfpathlineto{\pgfqpoint{2.569101in}{1.672012in}}%
\pgfpathlineto{\pgfqpoint{2.592426in}{1.671644in}}%
\pgfpathlineto{\pgfqpoint{2.592426in}{1.670308in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{1.670308in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{2.607984in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{2.607984in}{1.689909in}}%
\pgfpathlineto{\pgfqpoint{2.615766in}{1.689909in}}%
\pgfpathlineto{\pgfqpoint{2.615766in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{1.678830in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{1.678830in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{1.670125in}}%
\pgfpathlineto{\pgfqpoint{2.639120in}{1.670125in}}%
\pgfpathlineto{\pgfqpoint{2.639120in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{1.677026in}}%
\pgfpathlineto{\pgfqpoint{2.654698in}{1.677026in}}%
\pgfpathlineto{\pgfqpoint{2.654698in}{1.681650in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{1.681650in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{2.670282in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{2.670282in}{1.687988in}}%
\pgfpathlineto{\pgfqpoint{2.678076in}{1.687988in}}%
\pgfpathlineto{\pgfqpoint{2.678076in}{1.698951in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.698951in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{2.693670in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{2.693670in}{1.684593in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.684593in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.697801in}}%
\pgfpathlineto{\pgfqpoint{2.709270in}{1.697801in}}%
\pgfpathlineto{\pgfqpoint{2.709270in}{1.690380in}}%
\pgfpathlineto{\pgfqpoint{2.717072in}{1.690380in}}%
\pgfpathlineto{\pgfqpoint{2.717072in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{1.699146in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{1.718038in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{1.718038in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{1.708047in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{1.708047in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{1.727128in}}%
\pgfpathlineto{\pgfqpoint{2.748297in}{1.727128in}}%
\pgfpathlineto{\pgfqpoint{2.748297in}{1.757208in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{1.757208in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{1.787820in}}%
\pgfpathlineto{\pgfqpoint{2.763918in}{1.787820in}}%
\pgfpathlineto{\pgfqpoint{2.763918in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{2.771731in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{2.771731in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{1.877335in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{1.930078in}}%
\pgfpathlineto{\pgfqpoint{2.787362in}{1.930078in}}%
\pgfpathlineto{\pgfqpoint{2.787362in}{1.993335in}}%
\pgfpathlineto{\pgfqpoint{2.795180in}{1.993335in}}%
\pgfpathlineto{\pgfqpoint{2.795180in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{2.810820in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{2.810820in}{2.153379in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{2.153379in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{2.103524in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{2.103524in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{2.032267in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{2.032267in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{1.893242in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{1.893242in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{2.849947in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{2.849947in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{1.706202in}}%
\pgfpathlineto{\pgfqpoint{2.865608in}{1.706202in}}%
\pgfpathlineto{\pgfqpoint{2.865608in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{2.889110in}{1.687452in}}%
\pgfpathlineto{\pgfqpoint{2.889110in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{1.676172in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{1.686942in}}%
\pgfpathlineto{\pgfqpoint{2.912627in}{1.686942in}}%
\pgfpathlineto{\pgfqpoint{2.912627in}{1.683456in}}%
\pgfpathlineto{\pgfqpoint{2.920468in}{1.683456in}}%
\pgfpathlineto{\pgfqpoint{2.920468in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.936156in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.936156in}{1.681030in}}%
\pgfpathlineto{\pgfqpoint{2.944002in}{1.681030in}}%
\pgfpathlineto{\pgfqpoint{2.944002in}{1.677681in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{1.677681in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{1.687235in}}%
\pgfpathlineto{\pgfqpoint{2.959698in}{1.687235in}}%
\pgfpathlineto{\pgfqpoint{2.959698in}{1.667699in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{1.667699in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.975400in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.975400in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.991108in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.991108in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{1.687832in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{1.687832in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{1.682032in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.046130in}{1.680454in}}%
\pgfpathlineto{\pgfqpoint{3.046130in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.053996in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.053996in}{1.681985in}}%
\pgfpathlineto{\pgfqpoint{3.061864in}{1.681985in}}%
\pgfpathlineto{\pgfqpoint{3.061864in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{1.689219in}}%
\pgfpathlineto{\pgfqpoint{3.077602in}{1.689219in}}%
\pgfpathlineto{\pgfqpoint{3.077602in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{3.085474in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{3.085474in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{3.093347in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{3.093347in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{3.101221in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{3.101221in}{1.681293in}}%
\pgfpathlineto{\pgfqpoint{3.109096in}{1.681293in}}%
\pgfpathlineto{\pgfqpoint{3.109096in}{1.673947in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{1.673947in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{3.124852in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{3.124852in}{1.688264in}}%
\pgfpathlineto{\pgfqpoint{3.132731in}{1.688264in}}%
\pgfpathlineto{\pgfqpoint{3.132731in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{3.140612in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{3.140612in}{1.676866in}}%
\pgfpathlineto{\pgfqpoint{3.148495in}{1.676866in}}%
\pgfpathlineto{\pgfqpoint{3.148495in}{1.665751in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.665751in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.669051in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{1.669051in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{1.677324in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{1.677324in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{1.670666in}}%
\pgfpathlineto{\pgfqpoint{3.180038in}{1.670666in}}%
\pgfpathlineto{\pgfqpoint{3.180038in}{1.655629in}}%
\pgfpathlineto{\pgfqpoint{3.187927in}{1.655629in}}%
\pgfpathlineto{\pgfqpoint{3.187927in}{1.660377in}}%
\pgfpathlineto{\pgfqpoint{3.195817in}{1.660377in}}%
\pgfpathlineto{\pgfqpoint{3.195817in}{1.670918in}}%
\pgfpathlineto{\pgfqpoint{3.211602in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{3.211602in}{1.694728in}}%
\pgfpathlineto{\pgfqpoint{3.219496in}{1.694728in}}%
\pgfpathlineto{\pgfqpoint{3.219496in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{3.227392in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{3.227392in}{1.703282in}}%
\pgfpathlineto{\pgfqpoint{3.235288in}{1.703282in}}%
\pgfpathlineto{\pgfqpoint{3.235288in}{1.722980in}}%
\pgfpathlineto{\pgfqpoint{3.243187in}{1.722980in}}%
\pgfpathlineto{\pgfqpoint{3.243187in}{1.715773in}}%
\pgfpathlineto{\pgfqpoint{3.251086in}{1.715773in}}%
\pgfpathlineto{\pgfqpoint{3.251086in}{1.707193in}}%
\pgfpathlineto{\pgfqpoint{3.258987in}{1.707193in}}%
\pgfpathlineto{\pgfqpoint{3.258987in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{3.266889in}{1.711110in}}%
\pgfpathlineto{\pgfqpoint{3.266889in}{1.727383in}}%
\pgfpathlineto{\pgfqpoint{3.274792in}{1.727383in}}%
\pgfpathlineto{\pgfqpoint{3.274792in}{1.722889in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{1.722889in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{1.730070in}}%
\pgfpathlineto{\pgfqpoint{3.290603in}{1.730070in}}%
\pgfpathlineto{\pgfqpoint{3.290603in}{1.725041in}}%
\pgfpathlineto{\pgfqpoint{3.298510in}{1.725041in}}%
\pgfpathlineto{\pgfqpoint{3.298510in}{1.698380in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{1.698380in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{1.690598in}}%
\pgfpathlineto{\pgfqpoint{3.314328in}{1.690598in}}%
\pgfpathlineto{\pgfqpoint{3.314328in}{1.674035in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{1.674035in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{1.661358in}}%
\pgfpathlineto{\pgfqpoint{3.330152in}{1.661358in}}%
\pgfpathlineto{\pgfqpoint{3.330152in}{1.674933in}}%
\pgfpathlineto{\pgfqpoint{3.338065in}{1.674933in}}%
\pgfpathlineto{\pgfqpoint{3.338065in}{1.672483in}}%
\pgfpathlineto{\pgfqpoint{3.353896in}{1.673080in}}%
\pgfpathlineto{\pgfqpoint{3.353896in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{1.675070in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{3.369732in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{3.369732in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{3.377651in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{3.377651in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{3.385572in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{3.385572in}{1.656287in}}%
\pgfpathlineto{\pgfqpoint{3.393494in}{1.656287in}}%
\pgfpathlineto{\pgfqpoint{3.393494in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{3.409342in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{3.409342in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{1.682230in}}%
\pgfpathlineto{\pgfqpoint{3.425195in}{1.682230in}}%
\pgfpathlineto{\pgfqpoint{3.425195in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{3.433123in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{3.433123in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{1.671397in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{1.671397in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{1.663968in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{1.662894in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{1.671924in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{1.671924in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{1.670578in}}%
\pgfpathlineto{\pgfqpoint{3.488654in}{1.670578in}}%
\pgfpathlineto{\pgfqpoint{3.488654in}{1.667958in}}%
\pgfpathlineto{\pgfqpoint{3.496592in}{1.667958in}}%
\pgfpathlineto{\pgfqpoint{3.496592in}{1.664054in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{1.664005in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{1.674520in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{1.650840in}}%
\pgfpathlineto{\pgfqpoint{3.536298in}{1.650840in}}%
\pgfpathlineto{\pgfqpoint{3.536298in}{1.658217in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{1.658217in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{1.668354in}}%
\pgfpathlineto{\pgfqpoint{3.552188in}{1.668354in}}%
\pgfpathlineto{\pgfqpoint{3.552188in}{1.660776in}}%
\pgfpathlineto{\pgfqpoint{3.560135in}{1.660776in}}%
\pgfpathlineto{\pgfqpoint{3.560135in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{3.576032in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{3.576032in}{1.660279in}}%
\pgfpathlineto{\pgfqpoint{3.583983in}{1.660279in}}%
\pgfpathlineto{\pgfqpoint{3.583983in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{3.599887in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{3.599887in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{3.607840in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{3.607840in}{1.659020in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{1.659020in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{1.654498in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{1.654498in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{3.639666in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{3.639666in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{3.647625in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{3.647625in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{3.655585in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{3.655585in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{3.663547in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{3.663547in}{1.656289in}}%
\pgfpathlineto{\pgfqpoint{3.671509in}{1.656289in}}%
\pgfpathlineto{\pgfqpoint{3.671509in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{3.679473in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{3.679473in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{3.703370in}{1.663537in}}%
\pgfpathlineto{\pgfqpoint{3.703370in}{1.660806in}}%
\pgfpathlineto{\pgfqpoint{3.711337in}{1.660806in}}%
\pgfpathlineto{\pgfqpoint{3.711337in}{1.673268in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{1.673268in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{1.668144in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{1.668144in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{1.660342in}}%
\pgfpathlineto{\pgfqpoint{3.735247in}{1.660342in}}%
\pgfpathlineto{\pgfqpoint{3.735247in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{1.669075in}}%
\pgfpathlineto{\pgfqpoint{3.751192in}{1.669075in}}%
\pgfpathlineto{\pgfqpoint{3.751192in}{1.660581in}}%
\pgfpathlineto{\pgfqpoint{3.759166in}{1.660581in}}%
\pgfpathlineto{\pgfqpoint{3.759166in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{3.767141in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{3.767141in}{1.642571in}}%
\pgfpathlineto{\pgfqpoint{3.775118in}{1.642571in}}%
\pgfpathlineto{\pgfqpoint{3.775118in}{1.660491in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{1.660491in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{3.791073in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{3.791073in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{3.799052in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{3.799052in}{1.667662in}}%
\pgfpathlineto{\pgfqpoint{3.807032in}{1.667662in}}%
\pgfpathlineto{\pgfqpoint{3.807032in}{1.669595in}}%
\pgfpathlineto{\pgfqpoint{3.822996in}{1.669517in}}%
\pgfpathlineto{\pgfqpoint{3.822996in}{1.650126in}}%
\pgfpathlineto{\pgfqpoint{3.830979in}{1.650126in}}%
\pgfpathlineto{\pgfqpoint{3.830979in}{1.666006in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{1.666006in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{1.670331in}}%
\pgfpathlineto{\pgfqpoint{3.846949in}{1.670331in}}%
\pgfpathlineto{\pgfqpoint{3.846949in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{3.854935in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{3.854935in}{1.659743in}}%
\pgfpathlineto{\pgfqpoint{3.870910in}{1.659297in}}%
\pgfpathlineto{\pgfqpoint{3.870910in}{1.670560in}}%
\pgfpathlineto{\pgfqpoint{3.878900in}{1.670560in}}%
\pgfpathlineto{\pgfqpoint{3.878900in}{1.662218in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{1.663285in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{1.649370in}}%
\pgfpathlineto{\pgfqpoint{3.902873in}{1.649370in}}%
\pgfpathlineto{\pgfqpoint{3.902873in}{1.646747in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{1.646747in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{1.658444in}}%
\pgfpathlineto{\pgfqpoint{3.918860in}{1.658444in}}%
\pgfpathlineto{\pgfqpoint{3.918860in}{1.671138in}}%
\pgfpathlineto{\pgfqpoint{3.926855in}{1.671138in}}%
\pgfpathlineto{\pgfqpoint{3.926855in}{1.664868in}}%
\pgfpathlineto{\pgfqpoint{3.934851in}{1.664868in}}%
\pgfpathlineto{\pgfqpoint{3.934851in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{3.942848in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{3.942848in}{1.655027in}}%
\pgfpathlineto{\pgfqpoint{3.950846in}{1.655027in}}%
\pgfpathlineto{\pgfqpoint{3.950846in}{1.665453in}}%
\pgfpathlineto{\pgfqpoint{3.958844in}{1.665453in}}%
\pgfpathlineto{\pgfqpoint{3.958844in}{1.662500in}}%
\pgfpathlineto{\pgfqpoint{3.966844in}{1.662500in}}%
\pgfpathlineto{\pgfqpoint{3.966844in}{1.664541in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.664541in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{1.660840in}}%
\pgfpathlineto{\pgfqpoint{3.982846in}{1.660840in}}%
\pgfpathlineto{\pgfqpoint{3.982846in}{1.668212in}}%
\pgfpathlineto{\pgfqpoint{3.990849in}{1.668212in}}%
\pgfpathlineto{\pgfqpoint{3.990849in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{3.998852in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{3.998852in}{1.657325in}}%
\pgfpathlineto{\pgfqpoint{4.006856in}{1.657325in}}%
\pgfpathlineto{\pgfqpoint{4.006856in}{1.664015in}}%
\pgfpathlineto{\pgfqpoint{4.014862in}{1.664015in}}%
\pgfpathlineto{\pgfqpoint{4.014862in}{1.648580in}}%
\pgfpathlineto{\pgfqpoint{4.022868in}{1.648580in}}%
\pgfpathlineto{\pgfqpoint{4.022868in}{1.652936in}}%
\pgfpathlineto{\pgfqpoint{4.030875in}{1.652936in}}%
\pgfpathlineto{\pgfqpoint{4.030875in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{4.038883in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{4.038883in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{4.046891in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{4.046891in}{1.655862in}}%
\pgfpathlineto{\pgfqpoint{4.054901in}{1.655862in}}%
\pgfpathlineto{\pgfqpoint{4.054901in}{1.650828in}}%
\pgfpathlineto{\pgfqpoint{4.062912in}{1.650828in}}%
\pgfpathlineto{\pgfqpoint{4.062912in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{1.660131in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{1.659433in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{1.667092in}}%
\pgfpathlineto{\pgfqpoint{4.094963in}{1.667092in}}%
\pgfpathlineto{\pgfqpoint{4.094963in}{1.665825in}}%
\pgfpathlineto{\pgfqpoint{4.102978in}{1.665825in}}%
\pgfpathlineto{\pgfqpoint{4.102978in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{4.110994in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{4.110994in}{1.657424in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{1.658031in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{1.670266in}}%
\pgfpathlineto{\pgfqpoint{4.135046in}{1.670266in}}%
\pgfpathlineto{\pgfqpoint{4.135046in}{1.661304in}}%
\pgfpathlineto{\pgfqpoint{4.151085in}{1.660887in}}%
\pgfpathlineto{\pgfqpoint{4.151085in}{1.666320in}}%
\pgfpathlineto{\pgfqpoint{4.167128in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{4.167128in}{1.664926in}}%
\pgfpathlineto{\pgfqpoint{4.175151in}{1.664926in}}%
\pgfpathlineto{\pgfqpoint{4.175151in}{1.654345in}}%
\pgfpathlineto{\pgfqpoint{4.183174in}{1.654345in}}%
\pgfpathlineto{\pgfqpoint{4.183174in}{1.673918in}}%
\pgfpathlineto{\pgfqpoint{4.191198in}{1.673918in}}%
\pgfpathlineto{\pgfqpoint{4.191198in}{1.669020in}}%
\pgfpathlineto{\pgfqpoint{4.199223in}{1.669020in}}%
\pgfpathlineto{\pgfqpoint{4.199223in}{1.672861in}}%
\pgfpathlineto{\pgfqpoint{4.207249in}{1.672861in}}%
\pgfpathlineto{\pgfqpoint{4.207249in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{4.215276in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{4.215276in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{4.223303in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{4.223303in}{1.665915in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{1.665915in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{1.661131in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{1.661131in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{4.247391in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{4.247391in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{4.255421in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{4.255421in}{1.662634in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{1.662634in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{1.654006in}}%
\pgfpathlineto{\pgfqpoint{4.279518in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{4.279518in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{4.287552in}{1.652779in}}%
\pgfpathlineto{\pgfqpoint{4.287552in}{1.655962in}}%
\pgfpathlineto{\pgfqpoint{4.295586in}{1.655962in}}%
\pgfpathlineto{\pgfqpoint{4.295586in}{1.666403in}}%
\pgfpathlineto{\pgfqpoint{4.303621in}{1.666403in}}%
\pgfpathlineto{\pgfqpoint{4.303621in}{1.653045in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{1.653045in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{1.666678in}}%
\pgfpathlineto{\pgfqpoint{4.319694in}{1.666678in}}%
\pgfpathlineto{\pgfqpoint{4.319694in}{1.640932in}}%
\pgfpathlineto{\pgfqpoint{4.327732in}{1.640932in}}%
\pgfpathlineto{\pgfqpoint{4.327732in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{4.343809in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{4.343809in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{4.359890in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{4.359890in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{4.367931in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{4.367931in}{1.675749in}}%
\pgfpathlineto{\pgfqpoint{4.375973in}{1.675749in}}%
\pgfpathlineto{\pgfqpoint{4.375973in}{1.650795in}}%
\pgfpathlineto{\pgfqpoint{4.384016in}{1.650795in}}%
\pgfpathlineto{\pgfqpoint{4.384016in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{4.392059in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{4.392059in}{1.668744in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{1.668744in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{1.671389in}}%
\pgfpathlineto{\pgfqpoint{4.408148in}{1.671389in}}%
\pgfpathlineto{\pgfqpoint{4.408148in}{1.674042in}}%
\pgfpathlineto{\pgfqpoint{4.416194in}{1.674042in}}%
\pgfpathlineto{\pgfqpoint{4.416194in}{1.665750in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{1.665750in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{1.678267in}}%
\pgfpathlineto{\pgfqpoint{4.432287in}{1.678267in}}%
\pgfpathlineto{\pgfqpoint{4.432287in}{1.661316in}}%
\pgfpathlineto{\pgfqpoint{4.440335in}{1.661316in}}%
\pgfpathlineto{\pgfqpoint{4.440335in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{4.448383in}{1.674024in}}%
\pgfpathlineto{\pgfqpoint{4.448383in}{1.655014in}}%
\pgfpathlineto{\pgfqpoint{4.456433in}{1.655014in}}%
\pgfpathlineto{\pgfqpoint{4.456433in}{1.657317in}}%
\pgfpathlineto{\pgfqpoint{4.472533in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{4.472533in}{1.638833in}}%
\pgfpathlineto{\pgfqpoint{4.480584in}{1.638833in}}%
\pgfpathlineto{\pgfqpoint{4.480584in}{1.657122in}}%
\pgfpathlineto{\pgfqpoint{4.488636in}{1.657122in}}%
\pgfpathlineto{\pgfqpoint{4.488636in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{4.496688in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{4.496688in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{1.647389in}}%
\pgfpathlineto{\pgfqpoint{4.520850in}{1.647389in}}%
\pgfpathlineto{\pgfqpoint{4.520850in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{4.528905in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{4.528905in}{1.651951in}}%
\pgfpathlineto{\pgfqpoint{4.536961in}{1.651951in}}%
\pgfpathlineto{\pgfqpoint{4.536961in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{4.553074in}{1.665776in}}%
\pgfpathlineto{\pgfqpoint{4.553074in}{1.668957in}}%
\pgfpathlineto{\pgfqpoint{4.569190in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{4.569190in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{4.577249in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{4.577249in}{1.656158in}}%
\pgfpathlineto{\pgfqpoint{4.585309in}{1.656158in}}%
\pgfpathlineto{\pgfqpoint{4.585309in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{4.593369in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{4.593369in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{1.686289in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{1.692262in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{1.694729in}}%
\pgfpathlineto{\pgfqpoint{4.633679in}{1.694729in}}%
\pgfpathlineto{\pgfqpoint{4.633679in}{1.709394in}}%
\pgfpathlineto{\pgfqpoint{4.641743in}{1.709394in}}%
\pgfpathlineto{\pgfqpoint{4.641743in}{1.690265in}}%
\pgfpathlineto{\pgfqpoint{4.657872in}{1.690180in}}%
\pgfpathlineto{\pgfqpoint{4.657872in}{1.691625in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{1.691625in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{1.702815in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{1.702815in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{1.689314in}}%
\pgfpathlineto{\pgfqpoint{4.682071in}{1.689314in}}%
\pgfpathlineto{\pgfqpoint{4.682071in}{1.694830in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{1.694830in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{1.699110in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{4.706275in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{4.706275in}{1.679212in}}%
\pgfpathlineto{\pgfqpoint{4.714344in}{1.679212in}}%
\pgfpathlineto{\pgfqpoint{4.714344in}{1.672259in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{1.672259in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{1.668811in}}%
\pgfpathlineto{\pgfqpoint{4.730484in}{1.668811in}}%
\pgfpathlineto{\pgfqpoint{4.730484in}{1.666596in}}%
\pgfpathlineto{\pgfqpoint{4.738554in}{1.666596in}}%
\pgfpathlineto{\pgfqpoint{4.738554in}{1.663104in}}%
\pgfpathlineto{\pgfqpoint{4.746625in}{1.663104in}}%
\pgfpathlineto{\pgfqpoint{4.746625in}{1.661295in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{1.661295in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{1.669890in}}%
\pgfpathlineto{\pgfqpoint{4.762770in}{1.669890in}}%
\pgfpathlineto{\pgfqpoint{4.762770in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{4.770842in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{4.770842in}{1.648093in}}%
\pgfpathlineto{\pgfqpoint{4.778916in}{1.648093in}}%
\pgfpathlineto{\pgfqpoint{4.778916in}{1.658575in}}%
\pgfpathlineto{\pgfqpoint{4.786990in}{1.658575in}}%
\pgfpathlineto{\pgfqpoint{4.786990in}{1.662050in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{1.662050in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{4.803139in}{1.659938in}}%
\pgfpathlineto{\pgfqpoint{4.803139in}{1.656389in}}%
\pgfpathlineto{\pgfqpoint{4.811215in}{1.656389in}}%
\pgfpathlineto{\pgfqpoint{4.811215in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{4.819291in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{4.819291in}{1.652163in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{1.652163in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{1.655674in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{1.655674in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{1.648776in}}%
\pgfpathlineto{\pgfqpoint{4.843522in}{1.648776in}}%
\pgfpathlineto{\pgfqpoint{4.843522in}{1.640790in}}%
\pgfpathlineto{\pgfqpoint{4.851600in}{1.640790in}}%
\pgfpathlineto{\pgfqpoint{4.851600in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{4.859678in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{4.859678in}{1.653231in}}%
\pgfpathlineto{\pgfqpoint{4.867757in}{1.653231in}}%
\pgfpathlineto{\pgfqpoint{4.867757in}{1.657456in}}%
\pgfpathlineto{\pgfqpoint{4.875836in}{1.657456in}}%
\pgfpathlineto{\pgfqpoint{4.875836in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{4.883916in}{1.655113in}}%
\pgfpathlineto{\pgfqpoint{4.883916in}{1.653573in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{1.653573in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{1.643864in}}%
\pgfpathlineto{\pgfqpoint{4.908159in}{1.644063in}}%
\pgfpathlineto{\pgfqpoint{4.908159in}{1.653700in}}%
\pgfpathlineto{\pgfqpoint{4.916241in}{1.653700in}}%
\pgfpathlineto{\pgfqpoint{4.916241in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{4.924323in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{4.924323in}{1.633799in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{1.633799in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{1.643304in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{1.643304in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{1.644462in}}%
\pgfpathlineto{\pgfqpoint{4.944530in}{1.644462in}}%
\pgfpathlineto{\pgfqpoint{4.944530in}{1.644462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.004745in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{-0.001264in}{0.647504in}}%
\pgfpathlineto{\pgfqpoint{-0.001264in}{0.671780in}}%
\pgfpathlineto{\pgfqpoint{0.005699in}{0.671780in}}%
\pgfpathlineto{\pgfqpoint{0.005699in}{0.628668in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{0.628668in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{0.019635in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{0.019635in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{0.026607in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{0.026607in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{0.033582in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{0.033582in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{0.040560in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{0.040560in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{0.047542in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{0.047542in}{0.712397in}}%
\pgfpathlineto{\pgfqpoint{0.054526in}{0.712397in}}%
\pgfpathlineto{\pgfqpoint{0.054526in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{0.061513in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{0.061513in}{0.707233in}}%
\pgfpathlineto{\pgfqpoint{0.068504in}{0.707233in}}%
\pgfpathlineto{\pgfqpoint{0.068504in}{0.697423in}}%
\pgfpathlineto{\pgfqpoint{0.075497in}{0.697423in}}%
\pgfpathlineto{\pgfqpoint{0.075497in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{0.082493in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{0.082493in}{0.783928in}}%
\pgfpathlineto{\pgfqpoint{0.089492in}{0.783928in}}%
\pgfpathlineto{\pgfqpoint{0.089492in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{0.096495in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{0.096495in}{0.855349in}}%
\pgfpathlineto{\pgfqpoint{0.103500in}{0.855349in}}%
\pgfpathlineto{\pgfqpoint{0.103500in}{0.907264in}}%
\pgfpathlineto{\pgfqpoint{0.110508in}{0.907264in}}%
\pgfpathlineto{\pgfqpoint{0.110508in}{0.899862in}}%
\pgfpathlineto{\pgfqpoint{0.117519in}{0.899862in}}%
\pgfpathlineto{\pgfqpoint{0.117519in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{0.124533in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{0.124533in}{0.972244in}}%
\pgfpathlineto{\pgfqpoint{0.131550in}{0.972244in}}%
\pgfpathlineto{\pgfqpoint{0.131550in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{0.138570in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{0.138570in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{0.145593in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{0.145593in}{0.932810in}}%
\pgfpathlineto{\pgfqpoint{0.152619in}{0.932810in}}%
\pgfpathlineto{\pgfqpoint{0.152619in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{0.159648in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{0.159648in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{0.166680in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{0.166680in}{0.798409in}}%
\pgfpathlineto{\pgfqpoint{0.173715in}{0.798409in}}%
\pgfpathlineto{\pgfqpoint{0.173715in}{0.717370in}}%
\pgfpathlineto{\pgfqpoint{0.180752in}{0.717370in}}%
\pgfpathlineto{\pgfqpoint{0.180752in}{0.672654in}}%
\pgfpathlineto{\pgfqpoint{0.187793in}{0.672654in}}%
\pgfpathlineto{\pgfqpoint{0.187793in}{0.663109in}}%
\pgfpathlineto{\pgfqpoint{0.194837in}{0.663109in}}%
\pgfpathlineto{\pgfqpoint{0.194837in}{0.643634in}}%
\pgfpathlineto{\pgfqpoint{0.201883in}{0.643634in}}%
\pgfpathlineto{\pgfqpoint{0.201883in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{0.208932in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{0.208932in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{0.215985in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{0.215985in}{0.649286in}}%
\pgfpathlineto{\pgfqpoint{0.223040in}{0.649286in}}%
\pgfpathlineto{\pgfqpoint{0.223040in}{0.673037in}}%
\pgfpathlineto{\pgfqpoint{0.230098in}{0.673037in}}%
\pgfpathlineto{\pgfqpoint{0.230098in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{0.237159in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{0.237159in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{0.244223in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{0.244223in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.251290in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.251290in}{0.681862in}}%
\pgfpathlineto{\pgfqpoint{0.258359in}{0.681862in}}%
\pgfpathlineto{\pgfqpoint{0.258359in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{0.265432in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{0.265432in}{0.675078in}}%
\pgfpathlineto{\pgfqpoint{0.272507in}{0.675078in}}%
\pgfpathlineto{\pgfqpoint{0.272507in}{0.640214in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{0.640214in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{0.286667in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{0.286667in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{0.293751in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{0.293751in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{0.300838in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{0.300838in}{0.702000in}}%
\pgfpathlineto{\pgfqpoint{0.307928in}{0.702000in}}%
\pgfpathlineto{\pgfqpoint{0.307928in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{0.315020in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{0.315020in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{0.322116in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{0.322116in}{0.658887in}}%
\pgfpathlineto{\pgfqpoint{0.329214in}{0.658887in}}%
\pgfpathlineto{\pgfqpoint{0.329214in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{0.336315in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{0.336315in}{0.651115in}}%
\pgfpathlineto{\pgfqpoint{0.343419in}{0.651115in}}%
\pgfpathlineto{\pgfqpoint{0.343419in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{0.350526in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{0.350526in}{0.694728in}}%
\pgfpathlineto{\pgfqpoint{0.364749in}{0.695335in}}%
\pgfpathlineto{\pgfqpoint{0.364749in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{0.371864in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{0.371864in}{0.686805in}}%
\pgfpathlineto{\pgfqpoint{0.378982in}{0.686805in}}%
\pgfpathlineto{\pgfqpoint{0.378982in}{0.655729in}}%
\pgfpathlineto{\pgfqpoint{0.386103in}{0.655729in}}%
\pgfpathlineto{\pgfqpoint{0.386103in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{0.393227in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{0.393227in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.645366in}}%
\pgfpathlineto{\pgfqpoint{0.407483in}{0.645366in}}%
\pgfpathlineto{\pgfqpoint{0.407483in}{0.658821in}}%
\pgfpathlineto{\pgfqpoint{0.414615in}{0.658821in}}%
\pgfpathlineto{\pgfqpoint{0.414615in}{0.664753in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{0.664753in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{0.428888in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{0.428888in}{0.649719in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{0.649719in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{0.450318in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{0.450318in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{0.457467in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{0.457467in}{0.655570in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{0.655570in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{0.471773in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{0.471773in}{0.646717in}}%
\pgfpathlineto{\pgfqpoint{0.478931in}{0.646717in}}%
\pgfpathlineto{\pgfqpoint{0.478931in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{0.486091in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{0.486091in}{0.661866in}}%
\pgfpathlineto{\pgfqpoint{0.493253in}{0.661866in}}%
\pgfpathlineto{\pgfqpoint{0.493253in}{0.673103in}}%
\pgfpathlineto{\pgfqpoint{0.500419in}{0.673103in}}%
\pgfpathlineto{\pgfqpoint{0.500419in}{0.670110in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{0.670110in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{0.672960in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{0.672960in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{0.521932in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{0.521932in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{0.529108in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{0.529108in}{0.680380in}}%
\pgfpathlineto{\pgfqpoint{0.536288in}{0.680380in}}%
\pgfpathlineto{\pgfqpoint{0.536288in}{0.675624in}}%
\pgfpathlineto{\pgfqpoint{0.543470in}{0.675624in}}%
\pgfpathlineto{\pgfqpoint{0.543470in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{0.557842in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{0.557842in}{0.667064in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{0.667064in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{0.671771in}}%
\pgfpathlineto{\pgfqpoint{0.572225in}{0.671771in}}%
\pgfpathlineto{\pgfqpoint{0.572225in}{0.673470in}}%
\pgfpathlineto{\pgfqpoint{0.579420in}{0.673470in}}%
\pgfpathlineto{\pgfqpoint{0.579420in}{0.693163in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{0.692982in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{0.601023in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{0.601023in}{0.677771in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{0.677771in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{0.615438in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{0.615438in}{0.670384in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{0.670384in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.637081in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.637081in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{0.644301in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{0.644301in}{0.662614in}}%
\pgfpathlineto{\pgfqpoint{0.651524in}{0.662614in}}%
\pgfpathlineto{\pgfqpoint{0.651524in}{0.669047in}}%
\pgfpathlineto{\pgfqpoint{0.658749in}{0.669047in}}%
\pgfpathlineto{\pgfqpoint{0.658749in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{0.665976in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{0.665976in}{0.659080in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{0.659080in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{0.672306in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{0.672306in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{0.694914in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{0.694914in}{0.685118in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{0.685118in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{0.663158in}}%
\pgfpathlineto{\pgfqpoint{0.709398in}{0.663158in}}%
\pgfpathlineto{\pgfqpoint{0.709398in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{0.716645in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{0.716645in}{0.658489in}}%
\pgfpathlineto{\pgfqpoint{0.738399in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{0.738399in}{0.642563in}}%
\pgfpathlineto{\pgfqpoint{0.745656in}{0.642563in}}%
\pgfpathlineto{\pgfqpoint{0.745656in}{0.633873in}}%
\pgfpathlineto{\pgfqpoint{0.760177in}{0.633875in}}%
\pgfpathlineto{\pgfqpoint{0.760177in}{0.650198in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{0.650981in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{0.663198in}}%
\pgfpathlineto{\pgfqpoint{0.781978in}{0.663198in}}%
\pgfpathlineto{\pgfqpoint{0.781978in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{0.789251in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{0.789251in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{0.657220in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{0.818366in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{0.818366in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{0.825651in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{0.825651in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.832939in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.832939in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{0.643044in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{0.643044in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{0.639145in}}%
\pgfpathlineto{\pgfqpoint{0.862116in}{0.639145in}}%
\pgfpathlineto{\pgfqpoint{0.862116in}{0.668810in}}%
\pgfpathlineto{\pgfqpoint{0.869416in}{0.668810in}}%
\pgfpathlineto{\pgfqpoint{0.869416in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{0.876719in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{0.876719in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{0.884025in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{0.884025in}{0.669221in}}%
\pgfpathlineto{\pgfqpoint{0.891333in}{0.669221in}}%
\pgfpathlineto{\pgfqpoint{0.891333in}{0.683673in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{0.683673in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{0.651212in}}%
\pgfpathlineto{\pgfqpoint{0.913273in}{0.651212in}}%
\pgfpathlineto{\pgfqpoint{0.913273in}{0.674195in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{0.674195in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{0.682606in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{0.682606in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{0.942561in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{0.942561in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{0.673538in}}%
\pgfpathlineto{\pgfqpoint{0.957220in}{0.673538in}}%
\pgfpathlineto{\pgfqpoint{0.957220in}{0.689838in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{0.689838in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{0.979228in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{0.979228in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{0.698751in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{0.698751in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{1.001258in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{1.001258in}{0.743326in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{0.743326in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{0.775211in}}%
\pgfpathlineto{\pgfqpoint{1.015957in}{0.775211in}}%
\pgfpathlineto{\pgfqpoint{1.015957in}{0.831278in}}%
\pgfpathlineto{\pgfqpoint{1.030665in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{1.030665in}{0.903143in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{0.903143in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{0.937861in}}%
\pgfpathlineto{\pgfqpoint{1.045384in}{0.937861in}}%
\pgfpathlineto{\pgfqpoint{1.045384in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{1.052747in}{1.005344in}}%
\pgfpathlineto{\pgfqpoint{1.052747in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{1.059242in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{1.059242in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{1.074850in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{1.074850in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{1.082223in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{1.082223in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{2.129940in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{2.129940in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{1.989140in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{1.989140in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{1.111738in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{1.111738in}{1.190174in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{1.190174in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{1.126510in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{1.126510in}{0.875067in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{1.148686in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{1.148686in}{1.044501in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{1.044501in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{1.125694in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{1.125694in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{1.170884in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{1.170884in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.360292in}}%
\pgfpathlineto{\pgfqpoint{1.185694in}{1.360292in}}%
\pgfpathlineto{\pgfqpoint{1.185694in}{1.418298in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.418298in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{1.410258in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{1.410258in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.229799in}}%
\pgfpathlineto{\pgfqpoint{1.215343in}{1.229799in}}%
\pgfpathlineto{\pgfqpoint{1.215343in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{1.007334in}}%
\pgfpathlineto{\pgfqpoint{1.230182in}{1.007334in}}%
\pgfpathlineto{\pgfqpoint{1.230182in}{0.886495in}}%
\pgfpathlineto{\pgfqpoint{1.237605in}{0.886495in}}%
\pgfpathlineto{\pgfqpoint{1.237605in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{0.747077in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{0.747077in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{0.723208in}}%
\pgfpathlineto{\pgfqpoint{1.267319in}{0.723208in}}%
\pgfpathlineto{\pgfqpoint{1.267319in}{0.724883in}}%
\pgfpathlineto{\pgfqpoint{1.274754in}{0.724883in}}%
\pgfpathlineto{\pgfqpoint{1.274754in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{0.723365in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{0.728519in}}%
\pgfpathlineto{\pgfqpoint{1.289630in}{0.728519in}}%
\pgfpathlineto{\pgfqpoint{1.289630in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{0.698414in}}%
\pgfpathlineto{\pgfqpoint{1.304515in}{0.698414in}}%
\pgfpathlineto{\pgfqpoint{1.304515in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{1.319410in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{1.319410in}{0.671210in}}%
\pgfpathlineto{\pgfqpoint{1.326860in}{0.671210in}}%
\pgfpathlineto{\pgfqpoint{1.326860in}{0.694386in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{0.694386in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{0.686817in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{0.686817in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{0.680084in}}%
\pgfpathlineto{\pgfqpoint{1.371613in}{0.680084in}}%
\pgfpathlineto{\pgfqpoint{1.371613in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{1.379079in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{1.379079in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.689519in}}%
\pgfpathlineto{\pgfqpoint{1.394019in}{0.689519in}}%
\pgfpathlineto{\pgfqpoint{1.394019in}{0.672363in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{0.672363in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{0.687314in}}%
\pgfpathlineto{\pgfqpoint{1.408969in}{0.687314in}}%
\pgfpathlineto{\pgfqpoint{1.408969in}{0.668349in}}%
\pgfpathlineto{\pgfqpoint{1.416446in}{0.668349in}}%
\pgfpathlineto{\pgfqpoint{1.416446in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.676470in}}%
\pgfpathlineto{\pgfqpoint{1.431409in}{0.676470in}}%
\pgfpathlineto{\pgfqpoint{1.431409in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{1.438894in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{1.438894in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{1.446381in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{1.446381in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{1.461361in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{1.461361in}{0.665223in}}%
\pgfpathlineto{\pgfqpoint{1.468855in}{0.665223in}}%
\pgfpathlineto{\pgfqpoint{1.468855in}{0.660993in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{0.660993in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{1.483849in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{1.483849in}{0.687592in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{0.687592in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.674566in}}%
\pgfpathlineto{\pgfqpoint{1.528883in}{0.674566in}}%
\pgfpathlineto{\pgfqpoint{1.528883in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{0.677615in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{0.677615in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{1.551430in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{1.551430in}{0.670232in}}%
\pgfpathlineto{\pgfqpoint{1.558950in}{0.670232in}}%
\pgfpathlineto{\pgfqpoint{1.558950in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{0.670980in}}%
\pgfpathlineto{\pgfqpoint{1.581523in}{0.670980in}}%
\pgfpathlineto{\pgfqpoint{1.581523in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{1.589052in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{1.589052in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{1.596583in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{1.596583in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{1.604115in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{1.604115in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.611651in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.611651in}{0.678306in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.678306in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.683016in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{0.682299in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{0.684319in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.684319in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{1.656906in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{1.656906in}{0.678460in}}%
\pgfpathlineto{\pgfqpoint{1.664456in}{0.678460in}}%
\pgfpathlineto{\pgfqpoint{1.664456in}{0.690477in}}%
\pgfpathlineto{\pgfqpoint{1.672008in}{0.690477in}}%
\pgfpathlineto{\pgfqpoint{1.672008in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.688459in}}%
\pgfpathlineto{\pgfqpoint{1.687119in}{0.688459in}}%
\pgfpathlineto{\pgfqpoint{1.687119in}{0.692083in}}%
\pgfpathlineto{\pgfqpoint{1.694677in}{0.692083in}}%
\pgfpathlineto{\pgfqpoint{1.694677in}{0.669552in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{0.669552in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{0.683296in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{0.657079in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.665135in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{0.665135in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{1.747644in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{1.747644in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{1.770376in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{1.770376in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{1.777957in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{1.777957in}{0.660777in}}%
\pgfpathlineto{\pgfqpoint{1.785541in}{0.660777in}}%
\pgfpathlineto{\pgfqpoint{1.785541in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{0.701814in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{0.701814in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{0.671711in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{0.671711in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{0.669977in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{0.669977in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{0.678339in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.678339in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.676169in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{0.676169in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.838681in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.838681in}{0.679014in}}%
\pgfpathlineto{\pgfqpoint{1.846281in}{0.679014in}}%
\pgfpathlineto{\pgfqpoint{1.846281in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{0.674482in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{0.669110in}}%
\pgfpathlineto{\pgfqpoint{1.869092in}{0.669110in}}%
\pgfpathlineto{\pgfqpoint{1.869092in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{1.876699in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{1.876699in}{0.675350in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{0.675350in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{0.669949in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{0.669949in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{0.665679in}}%
\pgfpathlineto{\pgfqpoint{1.914768in}{0.665679in}}%
\pgfpathlineto{\pgfqpoint{1.914768in}{0.680075in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.680075in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{1.930009in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{1.930009in}{0.703309in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{0.703309in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{0.725569in}}%
\pgfpathlineto{\pgfqpoint{1.952886in}{0.725569in}}%
\pgfpathlineto{\pgfqpoint{1.952886in}{0.752076in}}%
\pgfpathlineto{\pgfqpoint{1.960515in}{0.752076in}}%
\pgfpathlineto{\pgfqpoint{1.960515in}{0.753363in}}%
\pgfpathlineto{\pgfqpoint{1.968147in}{0.753363in}}%
\pgfpathlineto{\pgfqpoint{1.968147in}{0.760161in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{0.760161in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.763202in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{0.763202in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{0.783456in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{0.783456in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{0.778941in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.778941in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{2.044568in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{2.044568in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{0.743804in}}%
\pgfpathlineto{\pgfqpoint{2.067532in}{0.743804in}}%
\pgfpathlineto{\pgfqpoint{2.067532in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{0.730959in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.730959in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{2.090513in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{2.090513in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{2.098177in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{2.098177in}{0.679282in}}%
\pgfpathlineto{\pgfqpoint{2.105843in}{0.679282in}}%
\pgfpathlineto{\pgfqpoint{2.105843in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{2.113511in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{2.113511in}{0.681937in}}%
\pgfpathlineto{\pgfqpoint{2.121180in}{0.681937in}}%
\pgfpathlineto{\pgfqpoint{2.121180in}{0.673968in}}%
\pgfpathlineto{\pgfqpoint{2.136525in}{0.673693in}}%
\pgfpathlineto{\pgfqpoint{2.136525in}{0.672088in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{0.672088in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{0.663844in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{0.663844in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{0.664968in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{0.664968in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{0.673083in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.673083in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{2.205670in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{2.205670in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{2.213362in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{2.213362in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{0.674141in}}%
\pgfpathlineto{\pgfqpoint{2.228752in}{0.674141in}}%
\pgfpathlineto{\pgfqpoint{2.228752in}{0.663622in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{0.663622in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.674201in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{0.674201in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{2.259552in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{2.259552in}{0.666357in}}%
\pgfpathlineto{\pgfqpoint{2.274963in}{0.667089in}}%
\pgfpathlineto{\pgfqpoint{2.274963in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{0.677171in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{0.676612in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{0.669963in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{0.669963in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{0.673464in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{0.673464in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{0.650177in}}%
\pgfpathlineto{\pgfqpoint{2.336679in}{0.650177in}}%
\pgfpathlineto{\pgfqpoint{2.336679in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{2.344402in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{2.344402in}{0.673766in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{0.673766in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{2.375309in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{2.375309in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{0.658774in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{2.406244in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{2.406244in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{2.413982in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{2.413982in}{0.674909in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{0.674909in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{0.676806in}}%
\pgfpathlineto{\pgfqpoint{2.429464in}{0.676806in}}%
\pgfpathlineto{\pgfqpoint{2.429464in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{2.437207in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{2.437207in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{2.444952in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{2.444952in}{0.662590in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{0.662590in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{0.676042in}}%
\pgfpathlineto{\pgfqpoint{2.468197in}{0.676042in}}%
\pgfpathlineto{\pgfqpoint{2.468197in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.491458in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{2.491458in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{2.499214in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{2.499214in}{0.669841in}}%
\pgfpathlineto{\pgfqpoint{2.506973in}{0.669841in}}%
\pgfpathlineto{\pgfqpoint{2.506973in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{0.676971in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{0.676971in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{2.538024in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{2.538024in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{0.655540in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{0.655540in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.669289in}}%
\pgfpathlineto{\pgfqpoint{2.569101in}{0.669289in}}%
\pgfpathlineto{\pgfqpoint{2.569101in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{2.576874in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{2.576874in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{2.592426in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{2.592426in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{0.679657in}}%
\pgfpathlineto{\pgfqpoint{2.607984in}{0.679657in}}%
\pgfpathlineto{\pgfqpoint{2.607984in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{2.615766in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{2.615766in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{0.687610in}}%
\pgfpathlineto{\pgfqpoint{2.639120in}{0.687610in}}%
\pgfpathlineto{\pgfqpoint{2.639120in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{0.678600in}}%
\pgfpathlineto{\pgfqpoint{2.654698in}{0.678600in}}%
\pgfpathlineto{\pgfqpoint{2.654698in}{0.700067in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{0.700067in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{2.670282in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{2.670282in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{0.707103in}}%
\pgfpathlineto{\pgfqpoint{2.693670in}{0.707103in}}%
\pgfpathlineto{\pgfqpoint{2.693670in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{2.709270in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{2.709270in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.717072in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{2.717072in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{0.910096in}}%
\pgfpathlineto{\pgfqpoint{2.748297in}{0.910096in}}%
\pgfpathlineto{\pgfqpoint{2.748297in}{0.949399in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{0.949399in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{2.763918in}{1.013990in}}%
\pgfpathlineto{\pgfqpoint{2.763918in}{1.023785in}}%
\pgfpathlineto{\pgfqpoint{2.771731in}{1.023785in}}%
\pgfpathlineto{\pgfqpoint{2.771731in}{1.058464in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{1.058464in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{1.090723in}}%
\pgfpathlineto{\pgfqpoint{2.787362in}{1.090723in}}%
\pgfpathlineto{\pgfqpoint{2.787362in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{2.795180in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{2.795180in}{1.100943in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{1.100943in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{2.810820in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{2.810820in}{1.054051in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{1.054051in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{0.906545in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{0.906545in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{0.818266in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{0.818266in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{2.849947in}{0.763362in}}%
\pgfpathlineto{\pgfqpoint{2.849947in}{0.722096in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{0.722096in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{2.865608in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{2.865608in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{0.722071in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{0.682444in}}%
\pgfpathlineto{\pgfqpoint{2.881275in}{0.682444in}}%
\pgfpathlineto{\pgfqpoint{2.881275in}{0.679528in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{0.676516in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{0.676516in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{2.912627in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{2.912627in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{2.920468in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{2.920468in}{0.663212in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{0.663212in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{2.936156in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{2.936156in}{0.688056in}}%
\pgfpathlineto{\pgfqpoint{2.944002in}{0.688056in}}%
\pgfpathlineto{\pgfqpoint{2.944002in}{0.662609in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{0.662609in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{0.681618in}}%
\pgfpathlineto{\pgfqpoint{2.959698in}{0.681618in}}%
\pgfpathlineto{\pgfqpoint{2.959698in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.975400in}{0.684000in}}%
\pgfpathlineto{\pgfqpoint{2.975400in}{0.677661in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{0.677661in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{2.991108in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{2.991108in}{0.668513in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.668513in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.662780in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{0.662780in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{3.014681in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{3.014681in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{3.022541in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{3.022541in}{0.658340in}}%
\pgfpathlineto{\pgfqpoint{3.030403in}{0.658340in}}%
\pgfpathlineto{\pgfqpoint{3.030403in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{0.679076in}}%
\pgfpathlineto{\pgfqpoint{3.046130in}{0.679076in}}%
\pgfpathlineto{\pgfqpoint{3.046130in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{3.053996in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{3.053996in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{3.061864in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{3.061864in}{0.656723in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.656723in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.658773in}}%
\pgfpathlineto{\pgfqpoint{3.077602in}{0.658773in}}%
\pgfpathlineto{\pgfqpoint{3.077602in}{0.664472in}}%
\pgfpathlineto{\pgfqpoint{3.085474in}{0.664472in}}%
\pgfpathlineto{\pgfqpoint{3.085474in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{3.101221in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.101221in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{3.109096in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{3.109096in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.124852in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.124852in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{3.132731in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{3.132731in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{3.140612in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{3.140612in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{3.148495in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{3.148495in}{0.683572in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.683572in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.674614in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{0.674614in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{0.681347in}}%
\pgfpathlineto{\pgfqpoint{3.180038in}{0.681347in}}%
\pgfpathlineto{\pgfqpoint{3.180038in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{3.187927in}{0.675649in}}%
\pgfpathlineto{\pgfqpoint{3.187927in}{0.679912in}}%
\pgfpathlineto{\pgfqpoint{3.195817in}{0.679912in}}%
\pgfpathlineto{\pgfqpoint{3.195817in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{3.203709in}{0.691555in}}%
\pgfpathlineto{\pgfqpoint{3.203709in}{0.693436in}}%
\pgfpathlineto{\pgfqpoint{3.211602in}{0.693436in}}%
\pgfpathlineto{\pgfqpoint{3.211602in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{3.219496in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{3.219496in}{0.691677in}}%
\pgfpathlineto{\pgfqpoint{3.227392in}{0.691677in}}%
\pgfpathlineto{\pgfqpoint{3.227392in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{3.235288in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{3.235288in}{0.712787in}}%
\pgfpathlineto{\pgfqpoint{3.243187in}{0.712787in}}%
\pgfpathlineto{\pgfqpoint{3.243187in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{3.251086in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{3.251086in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{3.266889in}{0.687455in}}%
\pgfpathlineto{\pgfqpoint{3.266889in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{3.274792in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{3.274792in}{0.696849in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{0.696849in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{3.290603in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{3.290603in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{3.298510in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{3.298510in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{3.314328in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{3.314328in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{0.668931in}}%
\pgfpathlineto{\pgfqpoint{3.330152in}{0.668931in}}%
\pgfpathlineto{\pgfqpoint{3.330152in}{0.671409in}}%
\pgfpathlineto{\pgfqpoint{3.338065in}{0.671409in}}%
\pgfpathlineto{\pgfqpoint{3.338065in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{3.345980in}{0.656433in}}%
\pgfpathlineto{\pgfqpoint{3.345980in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{3.353896in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{3.353896in}{0.662534in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{0.662534in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{3.369732in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{3.369732in}{0.692627in}}%
\pgfpathlineto{\pgfqpoint{3.377651in}{0.692627in}}%
\pgfpathlineto{\pgfqpoint{3.377651in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{3.385572in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{3.385572in}{0.683306in}}%
\pgfpathlineto{\pgfqpoint{3.393494in}{0.683306in}}%
\pgfpathlineto{\pgfqpoint{3.393494in}{0.655882in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{0.655882in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{3.409342in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{3.409342in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{3.417268in}{0.685588in}}%
\pgfpathlineto{\pgfqpoint{3.425195in}{0.685588in}}%
\pgfpathlineto{\pgfqpoint{3.425195in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{3.433123in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{3.433123in}{0.669344in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.669344in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.678271in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{0.678271in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{3.456915in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{3.456915in}{0.655309in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{0.655309in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{0.673923in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{0.673923in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{0.672719in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{0.672719in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{0.667146in}}%
\pgfpathlineto{\pgfqpoint{3.488654in}{0.667146in}}%
\pgfpathlineto{\pgfqpoint{3.488654in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{3.496592in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{3.496592in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.681356in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{0.680728in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{0.667449in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{0.667449in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{0.663082in}}%
\pgfpathlineto{\pgfqpoint{3.536298in}{0.663082in}}%
\pgfpathlineto{\pgfqpoint{3.536298in}{0.682258in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{0.682258in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{3.552188in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{3.552188in}{0.681362in}}%
\pgfpathlineto{\pgfqpoint{3.560135in}{0.681362in}}%
\pgfpathlineto{\pgfqpoint{3.560135in}{0.666547in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{0.666547in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{0.682904in}}%
\pgfpathlineto{\pgfqpoint{3.576032in}{0.682904in}}%
\pgfpathlineto{\pgfqpoint{3.576032in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{3.583983in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{3.583983in}{0.676440in}}%
\pgfpathlineto{\pgfqpoint{3.591934in}{0.676440in}}%
\pgfpathlineto{\pgfqpoint{3.591934in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{3.607840in}{0.673532in}}%
\pgfpathlineto{\pgfqpoint{3.607840in}{0.670591in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{0.670591in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{0.682744in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{0.645974in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{0.645974in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{3.639666in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{3.639666in}{0.675816in}}%
\pgfpathlineto{\pgfqpoint{3.647625in}{0.675816in}}%
\pgfpathlineto{\pgfqpoint{3.647625in}{0.655054in}}%
\pgfpathlineto{\pgfqpoint{3.655585in}{0.655054in}}%
\pgfpathlineto{\pgfqpoint{3.655585in}{0.656900in}}%
\pgfpathlineto{\pgfqpoint{3.663547in}{0.656900in}}%
\pgfpathlineto{\pgfqpoint{3.663547in}{0.671033in}}%
\pgfpathlineto{\pgfqpoint{3.671509in}{0.671033in}}%
\pgfpathlineto{\pgfqpoint{3.671509in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{3.679473in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{3.679473in}{0.658050in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{0.658050in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{0.647201in}}%
\pgfpathlineto{\pgfqpoint{3.695403in}{0.647201in}}%
\pgfpathlineto{\pgfqpoint{3.695403in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{3.703370in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{3.703370in}{0.659414in}}%
\pgfpathlineto{\pgfqpoint{3.711337in}{0.659414in}}%
\pgfpathlineto{\pgfqpoint{3.711337in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{0.655090in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{0.655090in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{3.735247in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{3.735247in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{3.751192in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{3.751192in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{3.759166in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{3.759166in}{0.664209in}}%
\pgfpathlineto{\pgfqpoint{3.767141in}{0.664209in}}%
\pgfpathlineto{\pgfqpoint{3.767141in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{3.775118in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{3.775118in}{0.659312in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{0.659312in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{3.791073in}{0.687185in}}%
\pgfpathlineto{\pgfqpoint{3.791073in}{0.665958in}}%
\pgfpathlineto{\pgfqpoint{3.799052in}{0.665958in}}%
\pgfpathlineto{\pgfqpoint{3.799052in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{3.807032in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{3.807032in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{3.815014in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{3.815014in}{0.657398in}}%
\pgfpathlineto{\pgfqpoint{3.822996in}{0.657398in}}%
\pgfpathlineto{\pgfqpoint{3.822996in}{0.666832in}}%
\pgfpathlineto{\pgfqpoint{3.830979in}{0.666832in}}%
\pgfpathlineto{\pgfqpoint{3.830979in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{3.846949in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{3.846949in}{0.673518in}}%
\pgfpathlineto{\pgfqpoint{3.854935in}{0.673518in}}%
\pgfpathlineto{\pgfqpoint{3.854935in}{0.666835in}}%
\pgfpathlineto{\pgfqpoint{3.862922in}{0.666835in}}%
\pgfpathlineto{\pgfqpoint{3.862922in}{0.665174in}}%
\pgfpathlineto{\pgfqpoint{3.870910in}{0.665174in}}%
\pgfpathlineto{\pgfqpoint{3.870910in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{3.878900in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{3.878900in}{0.674783in}}%
\pgfpathlineto{\pgfqpoint{3.886890in}{0.674783in}}%
\pgfpathlineto{\pgfqpoint{3.886890in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{3.902873in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{3.902873in}{0.656825in}}%
\pgfpathlineto{\pgfqpoint{3.918860in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{3.918860in}{0.671558in}}%
\pgfpathlineto{\pgfqpoint{3.926855in}{0.671558in}}%
\pgfpathlineto{\pgfqpoint{3.926855in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{3.934851in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{3.934851in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{3.942848in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{3.942848in}{0.661642in}}%
\pgfpathlineto{\pgfqpoint{3.950846in}{0.661642in}}%
\pgfpathlineto{\pgfqpoint{3.950846in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{3.958844in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{3.958844in}{0.660281in}}%
\pgfpathlineto{\pgfqpoint{3.966844in}{0.660281in}}%
\pgfpathlineto{\pgfqpoint{3.966844in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{3.982846in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{3.982846in}{0.670858in}}%
\pgfpathlineto{\pgfqpoint{3.990849in}{0.670858in}}%
\pgfpathlineto{\pgfqpoint{3.990849in}{0.660567in}}%
\pgfpathlineto{\pgfqpoint{3.998852in}{0.660567in}}%
\pgfpathlineto{\pgfqpoint{3.998852in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{4.006856in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{4.006856in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{4.014862in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{4.014862in}{0.685210in}}%
\pgfpathlineto{\pgfqpoint{4.022868in}{0.685210in}}%
\pgfpathlineto{\pgfqpoint{4.022868in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{4.030875in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{4.030875in}{0.671015in}}%
\pgfpathlineto{\pgfqpoint{4.046891in}{0.670452in}}%
\pgfpathlineto{\pgfqpoint{4.046891in}{0.675280in}}%
\pgfpathlineto{\pgfqpoint{4.054901in}{0.675280in}}%
\pgfpathlineto{\pgfqpoint{4.054901in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{4.062912in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{4.062912in}{0.650810in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.650810in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{0.674299in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{4.094963in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{4.094963in}{0.669780in}}%
\pgfpathlineto{\pgfqpoint{4.102978in}{0.669780in}}%
\pgfpathlineto{\pgfqpoint{4.102978in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{4.110994in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{4.110994in}{0.653462in}}%
\pgfpathlineto{\pgfqpoint{4.119010in}{0.653462in}}%
\pgfpathlineto{\pgfqpoint{4.119010in}{0.661160in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{0.661160in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{0.680166in}}%
\pgfpathlineto{\pgfqpoint{4.135046in}{0.680166in}}%
\pgfpathlineto{\pgfqpoint{4.135046in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{4.143065in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{4.143065in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{4.151085in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{4.151085in}{0.672700in}}%
\pgfpathlineto{\pgfqpoint{4.159106in}{0.672700in}}%
\pgfpathlineto{\pgfqpoint{4.159106in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{4.167128in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{4.167128in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{4.183174in}{0.670957in}}%
\pgfpathlineto{\pgfqpoint{4.183174in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{4.191198in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{4.191198in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{4.199223in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{4.199223in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{4.207249in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{4.207249in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{4.223303in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{4.223303in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{0.671110in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{0.671110in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{0.662925in}}%
\pgfpathlineto{\pgfqpoint{4.255421in}{0.662486in}}%
\pgfpathlineto{\pgfqpoint{4.255421in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{0.665627in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{0.659662in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{0.659662in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{4.279518in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{4.279518in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{4.287552in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{4.287552in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{4.295586in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{4.295586in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{4.303621in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{4.303621in}{0.658168in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.658168in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{4.319694in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{4.319694in}{0.672254in}}%
\pgfpathlineto{\pgfqpoint{4.327732in}{0.672254in}}%
\pgfpathlineto{\pgfqpoint{4.327732in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{0.669767in}}%
\pgfpathlineto{\pgfqpoint{4.343809in}{0.669767in}}%
\pgfpathlineto{\pgfqpoint{4.343809in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{4.359890in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{4.359890in}{0.667029in}}%
\pgfpathlineto{\pgfqpoint{4.367931in}{0.667029in}}%
\pgfpathlineto{\pgfqpoint{4.367931in}{0.698937in}}%
\pgfpathlineto{\pgfqpoint{4.375973in}{0.698937in}}%
\pgfpathlineto{\pgfqpoint{4.375973in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{4.384016in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{4.384016in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{4.392059in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{4.392059in}{0.682276in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{0.682276in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{0.674984in}}%
\pgfpathlineto{\pgfqpoint{4.408148in}{0.674984in}}%
\pgfpathlineto{\pgfqpoint{4.408148in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{4.416194in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{4.416194in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{0.670200in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{4.432287in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{4.432287in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{4.440335in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{4.440335in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{4.448383in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{4.448383in}{0.668803in}}%
\pgfpathlineto{\pgfqpoint{4.456433in}{0.668803in}}%
\pgfpathlineto{\pgfqpoint{4.456433in}{0.678622in}}%
\pgfpathlineto{\pgfqpoint{4.464482in}{0.678622in}}%
\pgfpathlineto{\pgfqpoint{4.464482in}{0.662603in}}%
\pgfpathlineto{\pgfqpoint{4.472533in}{0.662603in}}%
\pgfpathlineto{\pgfqpoint{4.472533in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{4.488636in}{0.658564in}}%
\pgfpathlineto{\pgfqpoint{4.488636in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{4.496688in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{4.496688in}{0.640357in}}%
\pgfpathlineto{\pgfqpoint{4.504741in}{0.640357in}}%
\pgfpathlineto{\pgfqpoint{4.504741in}{0.665327in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{0.665327in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{4.520850in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{4.520850in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{4.528905in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{4.528905in}{0.666920in}}%
\pgfpathlineto{\pgfqpoint{4.536961in}{0.666920in}}%
\pgfpathlineto{\pgfqpoint{4.536961in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{4.545017in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{4.545017in}{0.693107in}}%
\pgfpathlineto{\pgfqpoint{4.553074in}{0.693107in}}%
\pgfpathlineto{\pgfqpoint{4.553074in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{4.569190in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{4.569190in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{4.577249in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{4.577249in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{4.585309in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{4.585309in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{4.593369in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{4.593369in}{0.682217in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{0.682217in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{0.672671in}}%
\pgfpathlineto{\pgfqpoint{4.633679in}{0.672671in}}%
\pgfpathlineto{\pgfqpoint{4.633679in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{4.641743in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{4.641743in}{0.678089in}}%
\pgfpathlineto{\pgfqpoint{4.649807in}{0.678089in}}%
\pgfpathlineto{\pgfqpoint{4.649807in}{0.687066in}}%
\pgfpathlineto{\pgfqpoint{4.657872in}{0.687066in}}%
\pgfpathlineto{\pgfqpoint{4.657872in}{0.690564in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{0.690564in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{0.706395in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{0.706395in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{0.696341in}}%
\pgfpathlineto{\pgfqpoint{4.682071in}{0.696341in}}%
\pgfpathlineto{\pgfqpoint{4.682071in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{0.697748in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{0.697748in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{0.663791in}}%
\pgfpathlineto{\pgfqpoint{4.706275in}{0.663791in}}%
\pgfpathlineto{\pgfqpoint{4.706275in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{4.714344in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{4.714344in}{0.682779in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{0.682779in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{4.730484in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{4.730484in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{4.738554in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{4.738554in}{0.664431in}}%
\pgfpathlineto{\pgfqpoint{4.746625in}{0.664431in}}%
\pgfpathlineto{\pgfqpoint{4.746625in}{0.669313in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{0.669313in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{4.762770in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{4.762770in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{4.770842in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{4.770842in}{0.672264in}}%
\pgfpathlineto{\pgfqpoint{4.778916in}{0.672264in}}%
\pgfpathlineto{\pgfqpoint{4.778916in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{4.786990in}{0.659443in}}%
\pgfpathlineto{\pgfqpoint{4.786990in}{0.660739in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{0.660739in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{4.803139in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{4.803139in}{0.659969in}}%
\pgfpathlineto{\pgfqpoint{4.811215in}{0.659969in}}%
\pgfpathlineto{\pgfqpoint{4.811215in}{0.665482in}}%
\pgfpathlineto{\pgfqpoint{4.819291in}{0.665482in}}%
\pgfpathlineto{\pgfqpoint{4.819291in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{4.843522in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{4.843522in}{0.669833in}}%
\pgfpathlineto{\pgfqpoint{4.851600in}{0.669833in}}%
\pgfpathlineto{\pgfqpoint{4.851600in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{4.867757in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{4.867757in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{4.883916in}{0.658753in}}%
\pgfpathlineto{\pgfqpoint{4.883916in}{0.665587in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{0.665587in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{0.669667in}}%
\pgfpathlineto{\pgfqpoint{4.900077in}{0.669667in}}%
\pgfpathlineto{\pgfqpoint{4.900077in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{4.908159in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{4.908159in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{4.916241in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{4.916241in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{4.924323in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{4.924323in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{0.672047in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{0.672047in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{4.944530in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{4.944530in}{0.683012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.004745in}{0.230560in}}%
\pgfpathlineto{\pgfqpoint{-0.001264in}{0.230560in}}%
\pgfpathlineto{\pgfqpoint{-0.001264in}{0.276616in}}%
\pgfpathlineto{\pgfqpoint{0.005699in}{0.276616in}}%
\pgfpathlineto{\pgfqpoint{0.005699in}{0.243927in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{0.243927in}}%
\pgfpathlineto{\pgfqpoint{0.012665in}{0.242096in}}%
\pgfpathlineto{\pgfqpoint{0.019635in}{0.242096in}}%
\pgfpathlineto{\pgfqpoint{0.019635in}{0.261198in}}%
\pgfpathlineto{\pgfqpoint{0.026607in}{0.261198in}}%
\pgfpathlineto{\pgfqpoint{0.026607in}{0.241441in}}%
\pgfpathlineto{\pgfqpoint{0.033582in}{0.241441in}}%
\pgfpathlineto{\pgfqpoint{0.033582in}{0.292668in}}%
\pgfpathlineto{\pgfqpoint{0.040560in}{0.292668in}}%
\pgfpathlineto{\pgfqpoint{0.040560in}{0.260286in}}%
\pgfpathlineto{\pgfqpoint{0.047542in}{0.260286in}}%
\pgfpathlineto{\pgfqpoint{0.047542in}{0.296928in}}%
\pgfpathlineto{\pgfqpoint{0.054526in}{0.296928in}}%
\pgfpathlineto{\pgfqpoint{0.054526in}{0.268487in}}%
\pgfpathlineto{\pgfqpoint{0.061513in}{0.268487in}}%
\pgfpathlineto{\pgfqpoint{0.061513in}{0.250144in}}%
\pgfpathlineto{\pgfqpoint{0.068504in}{0.250144in}}%
\pgfpathlineto{\pgfqpoint{0.068504in}{0.261414in}}%
\pgfpathlineto{\pgfqpoint{0.075497in}{0.261414in}}%
\pgfpathlineto{\pgfqpoint{0.075497in}{0.286915in}}%
\pgfpathlineto{\pgfqpoint{0.089492in}{0.286774in}}%
\pgfpathlineto{\pgfqpoint{0.089492in}{0.293075in}}%
\pgfpathlineto{\pgfqpoint{0.096495in}{0.293075in}}%
\pgfpathlineto{\pgfqpoint{0.096495in}{0.339468in}}%
\pgfpathlineto{\pgfqpoint{0.103500in}{0.339468in}}%
\pgfpathlineto{\pgfqpoint{0.103500in}{0.313194in}}%
\pgfpathlineto{\pgfqpoint{0.110508in}{0.313194in}}%
\pgfpathlineto{\pgfqpoint{0.110508in}{0.369710in}}%
\pgfpathlineto{\pgfqpoint{0.117519in}{0.369710in}}%
\pgfpathlineto{\pgfqpoint{0.117519in}{0.345758in}}%
\pgfpathlineto{\pgfqpoint{0.124533in}{0.345758in}}%
\pgfpathlineto{\pgfqpoint{0.124533in}{0.327335in}}%
\pgfpathlineto{\pgfqpoint{0.131550in}{0.327335in}}%
\pgfpathlineto{\pgfqpoint{0.131550in}{0.323084in}}%
\pgfpathlineto{\pgfqpoint{0.138570in}{0.323084in}}%
\pgfpathlineto{\pgfqpoint{0.138570in}{0.308595in}}%
\pgfpathlineto{\pgfqpoint{0.145593in}{0.308595in}}%
\pgfpathlineto{\pgfqpoint{0.145593in}{0.331835in}}%
\pgfpathlineto{\pgfqpoint{0.152619in}{0.331835in}}%
\pgfpathlineto{\pgfqpoint{0.152619in}{0.314438in}}%
\pgfpathlineto{\pgfqpoint{0.159648in}{0.314438in}}%
\pgfpathlineto{\pgfqpoint{0.159648in}{0.291925in}}%
\pgfpathlineto{\pgfqpoint{0.166680in}{0.291925in}}%
\pgfpathlineto{\pgfqpoint{0.166680in}{0.240470in}}%
\pgfpathlineto{\pgfqpoint{0.173715in}{0.240470in}}%
\pgfpathlineto{\pgfqpoint{0.173715in}{0.266187in}}%
\pgfpathlineto{\pgfqpoint{0.180752in}{0.266187in}}%
\pgfpathlineto{\pgfqpoint{0.180752in}{0.268534in}}%
\pgfpathlineto{\pgfqpoint{0.187793in}{0.268534in}}%
\pgfpathlineto{\pgfqpoint{0.187793in}{0.260081in}}%
\pgfpathlineto{\pgfqpoint{0.194837in}{0.260081in}}%
\pgfpathlineto{\pgfqpoint{0.194837in}{0.242179in}}%
\pgfpathlineto{\pgfqpoint{0.201883in}{0.242179in}}%
\pgfpathlineto{\pgfqpoint{0.201883in}{0.261805in}}%
\pgfpathlineto{\pgfqpoint{0.208932in}{0.261805in}}%
\pgfpathlineto{\pgfqpoint{0.208932in}{0.278606in}}%
\pgfpathlineto{\pgfqpoint{0.223040in}{0.279396in}}%
\pgfpathlineto{\pgfqpoint{0.223040in}{0.261017in}}%
\pgfpathlineto{\pgfqpoint{0.230098in}{0.261017in}}%
\pgfpathlineto{\pgfqpoint{0.230098in}{0.242901in}}%
\pgfpathlineto{\pgfqpoint{0.237159in}{0.242901in}}%
\pgfpathlineto{\pgfqpoint{0.237159in}{0.257955in}}%
\pgfpathlineto{\pgfqpoint{0.244223in}{0.257955in}}%
\pgfpathlineto{\pgfqpoint{0.244223in}{0.250378in}}%
\pgfpathlineto{\pgfqpoint{0.251290in}{0.250378in}}%
\pgfpathlineto{\pgfqpoint{0.251290in}{0.265871in}}%
\pgfpathlineto{\pgfqpoint{0.258359in}{0.265871in}}%
\pgfpathlineto{\pgfqpoint{0.258359in}{0.267230in}}%
\pgfpathlineto{\pgfqpoint{0.265432in}{0.267230in}}%
\pgfpathlineto{\pgfqpoint{0.265432in}{0.247248in}}%
\pgfpathlineto{\pgfqpoint{0.272507in}{0.247248in}}%
\pgfpathlineto{\pgfqpoint{0.272507in}{0.294432in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{0.294432in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{0.291703in}}%
\pgfpathlineto{\pgfqpoint{0.286667in}{0.291703in}}%
\pgfpathlineto{\pgfqpoint{0.286667in}{0.285059in}}%
\pgfpathlineto{\pgfqpoint{0.293751in}{0.285059in}}%
\pgfpathlineto{\pgfqpoint{0.293751in}{0.257577in}}%
\pgfpathlineto{\pgfqpoint{0.300838in}{0.257577in}}%
\pgfpathlineto{\pgfqpoint{0.300838in}{0.259357in}}%
\pgfpathlineto{\pgfqpoint{0.307928in}{0.259357in}}%
\pgfpathlineto{\pgfqpoint{0.307928in}{0.265168in}}%
\pgfpathlineto{\pgfqpoint{0.322116in}{0.264862in}}%
\pgfpathlineto{\pgfqpoint{0.322116in}{0.258555in}}%
\pgfpathlineto{\pgfqpoint{0.329214in}{0.258555in}}%
\pgfpathlineto{\pgfqpoint{0.329214in}{0.254904in}}%
\pgfpathlineto{\pgfqpoint{0.336315in}{0.254904in}}%
\pgfpathlineto{\pgfqpoint{0.336315in}{0.278697in}}%
\pgfpathlineto{\pgfqpoint{0.343419in}{0.278697in}}%
\pgfpathlineto{\pgfqpoint{0.343419in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{0.350526in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{0.350526in}{0.275288in}}%
\pgfpathlineto{\pgfqpoint{0.357636in}{0.275288in}}%
\pgfpathlineto{\pgfqpoint{0.357636in}{0.251632in}}%
\pgfpathlineto{\pgfqpoint{0.364749in}{0.251632in}}%
\pgfpathlineto{\pgfqpoint{0.364749in}{0.265132in}}%
\pgfpathlineto{\pgfqpoint{0.371864in}{0.265132in}}%
\pgfpathlineto{\pgfqpoint{0.371864in}{0.266575in}}%
\pgfpathlineto{\pgfqpoint{0.378982in}{0.266575in}}%
\pgfpathlineto{\pgfqpoint{0.378982in}{0.233665in}}%
\pgfpathlineto{\pgfqpoint{0.386103in}{0.233665in}}%
\pgfpathlineto{\pgfqpoint{0.386103in}{0.267179in}}%
\pgfpathlineto{\pgfqpoint{0.393227in}{0.267179in}}%
\pgfpathlineto{\pgfqpoint{0.393227in}{0.261186in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.261186in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.244683in}}%
\pgfpathlineto{\pgfqpoint{0.407483in}{0.244683in}}%
\pgfpathlineto{\pgfqpoint{0.407483in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.414615in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.414615in}{0.270809in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{0.270809in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{0.249833in}}%
\pgfpathlineto{\pgfqpoint{0.428888in}{0.249833in}}%
\pgfpathlineto{\pgfqpoint{0.428888in}{0.254087in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{0.254087in}}%
\pgfpathlineto{\pgfqpoint{0.436029in}{0.268113in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.268113in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.254599in}}%
\pgfpathlineto{\pgfqpoint{0.450318in}{0.254599in}}%
\pgfpathlineto{\pgfqpoint{0.450318in}{0.257402in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{0.256471in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{0.259670in}}%
\pgfpathlineto{\pgfqpoint{0.471773in}{0.259670in}}%
\pgfpathlineto{\pgfqpoint{0.471773in}{0.251740in}}%
\pgfpathlineto{\pgfqpoint{0.478931in}{0.251740in}}%
\pgfpathlineto{\pgfqpoint{0.478931in}{0.265668in}}%
\pgfpathlineto{\pgfqpoint{0.486091in}{0.265668in}}%
\pgfpathlineto{\pgfqpoint{0.486091in}{0.267785in}}%
\pgfpathlineto{\pgfqpoint{0.493253in}{0.267785in}}%
\pgfpathlineto{\pgfqpoint{0.493253in}{0.258577in}}%
\pgfpathlineto{\pgfqpoint{0.500419in}{0.258577in}}%
\pgfpathlineto{\pgfqpoint{0.500419in}{0.265052in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{0.265052in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{0.266453in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{0.266453in}}%
\pgfpathlineto{\pgfqpoint{0.514758in}{0.271772in}}%
\pgfpathlineto{\pgfqpoint{0.521932in}{0.271772in}}%
\pgfpathlineto{\pgfqpoint{0.521932in}{0.276398in}}%
\pgfpathlineto{\pgfqpoint{0.536288in}{0.276443in}}%
\pgfpathlineto{\pgfqpoint{0.536288in}{0.255487in}}%
\pgfpathlineto{\pgfqpoint{0.543470in}{0.255487in}}%
\pgfpathlineto{\pgfqpoint{0.543470in}{0.264862in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{0.264862in}}%
\pgfpathlineto{\pgfqpoint{0.550654in}{0.274011in}}%
\pgfpathlineto{\pgfqpoint{0.557842in}{0.274011in}}%
\pgfpathlineto{\pgfqpoint{0.557842in}{0.255684in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{0.255684in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{0.261638in}}%
\pgfpathlineto{\pgfqpoint{0.572225in}{0.261638in}}%
\pgfpathlineto{\pgfqpoint{0.572225in}{0.260228in}}%
\pgfpathlineto{\pgfqpoint{0.579420in}{0.260228in}}%
\pgfpathlineto{\pgfqpoint{0.579420in}{0.264569in}}%
\pgfpathlineto{\pgfqpoint{0.586618in}{0.264569in}}%
\pgfpathlineto{\pgfqpoint{0.586618in}{0.287241in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{0.287241in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{0.259249in}}%
\pgfpathlineto{\pgfqpoint{0.601023in}{0.259249in}}%
\pgfpathlineto{\pgfqpoint{0.601023in}{0.269800in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{0.269800in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{0.246911in}}%
\pgfpathlineto{\pgfqpoint{0.615438in}{0.246911in}}%
\pgfpathlineto{\pgfqpoint{0.615438in}{0.281564in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{0.281564in}}%
\pgfpathlineto{\pgfqpoint{0.622650in}{0.251771in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.251771in}}%
\pgfpathlineto{\pgfqpoint{0.629864in}{0.253141in}}%
\pgfpathlineto{\pgfqpoint{0.637081in}{0.253141in}}%
\pgfpathlineto{\pgfqpoint{0.637081in}{0.263314in}}%
\pgfpathlineto{\pgfqpoint{0.644301in}{0.263314in}}%
\pgfpathlineto{\pgfqpoint{0.644301in}{0.251248in}}%
\pgfpathlineto{\pgfqpoint{0.651524in}{0.251248in}}%
\pgfpathlineto{\pgfqpoint{0.651524in}{0.258495in}}%
\pgfpathlineto{\pgfqpoint{0.658749in}{0.258495in}}%
\pgfpathlineto{\pgfqpoint{0.658749in}{0.254296in}}%
\pgfpathlineto{\pgfqpoint{0.665976in}{0.254296in}}%
\pgfpathlineto{\pgfqpoint{0.665976in}{0.262524in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{0.262524in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{0.259196in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{0.259196in}}%
\pgfpathlineto{\pgfqpoint{0.680440in}{0.248002in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{0.248002in}}%
\pgfpathlineto{\pgfqpoint{0.687675in}{0.262201in}}%
\pgfpathlineto{\pgfqpoint{0.716645in}{0.262990in}}%
\pgfpathlineto{\pgfqpoint{0.716645in}{0.252542in}}%
\pgfpathlineto{\pgfqpoint{0.731145in}{0.253292in}}%
\pgfpathlineto{\pgfqpoint{0.731145in}{0.251069in}}%
\pgfpathlineto{\pgfqpoint{0.738399in}{0.251069in}}%
\pgfpathlineto{\pgfqpoint{0.738399in}{0.242800in}}%
\pgfpathlineto{\pgfqpoint{0.745656in}{0.242800in}}%
\pgfpathlineto{\pgfqpoint{0.745656in}{0.259983in}}%
\pgfpathlineto{\pgfqpoint{0.752915in}{0.259983in}}%
\pgfpathlineto{\pgfqpoint{0.752915in}{0.258000in}}%
\pgfpathlineto{\pgfqpoint{0.760177in}{0.258000in}}%
\pgfpathlineto{\pgfqpoint{0.760177in}{0.244376in}}%
\pgfpathlineto{\pgfqpoint{0.767442in}{0.244376in}}%
\pgfpathlineto{\pgfqpoint{0.767442in}{0.282573in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{0.282573in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{0.244026in}}%
\pgfpathlineto{\pgfqpoint{0.781978in}{0.244026in}}%
\pgfpathlineto{\pgfqpoint{0.781978in}{0.258017in}}%
\pgfpathlineto{\pgfqpoint{0.789251in}{0.258017in}}%
\pgfpathlineto{\pgfqpoint{0.789251in}{0.268714in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.268714in}}%
\pgfpathlineto{\pgfqpoint{0.796526in}{0.246474in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{0.246474in}}%
\pgfpathlineto{\pgfqpoint{0.803803in}{0.262798in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{0.262798in}}%
\pgfpathlineto{\pgfqpoint{0.811083in}{0.254784in}}%
\pgfpathlineto{\pgfqpoint{0.818366in}{0.254784in}}%
\pgfpathlineto{\pgfqpoint{0.818366in}{0.258425in}}%
\pgfpathlineto{\pgfqpoint{0.825651in}{0.258425in}}%
\pgfpathlineto{\pgfqpoint{0.825651in}{0.265014in}}%
\pgfpathlineto{\pgfqpoint{0.832939in}{0.265014in}}%
\pgfpathlineto{\pgfqpoint{0.832939in}{0.247648in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{0.247648in}}%
\pgfpathlineto{\pgfqpoint{0.840229in}{0.260979in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{0.260979in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{0.274286in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{0.274286in}}%
\pgfpathlineto{\pgfqpoint{0.854818in}{0.266390in}}%
\pgfpathlineto{\pgfqpoint{0.862116in}{0.266390in}}%
\pgfpathlineto{\pgfqpoint{0.862116in}{0.262768in}}%
\pgfpathlineto{\pgfqpoint{0.869416in}{0.262768in}}%
\pgfpathlineto{\pgfqpoint{0.869416in}{0.256450in}}%
\pgfpathlineto{\pgfqpoint{0.876719in}{0.256450in}}%
\pgfpathlineto{\pgfqpoint{0.876719in}{0.268196in}}%
\pgfpathlineto{\pgfqpoint{0.884025in}{0.268196in}}%
\pgfpathlineto{\pgfqpoint{0.884025in}{0.257853in}}%
\pgfpathlineto{\pgfqpoint{0.891333in}{0.257853in}}%
\pgfpathlineto{\pgfqpoint{0.891333in}{0.256582in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{0.256582in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{0.272711in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{0.272711in}}%
\pgfpathlineto{\pgfqpoint{0.905957in}{0.263558in}}%
\pgfpathlineto{\pgfqpoint{0.913273in}{0.263558in}}%
\pgfpathlineto{\pgfqpoint{0.913273in}{0.270900in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{0.270900in}}%
\pgfpathlineto{\pgfqpoint{0.920591in}{0.254111in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{0.254111in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{0.287732in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{0.287732in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{0.275304in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{0.275396in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{0.258351in}}%
\pgfpathlineto{\pgfqpoint{0.957220in}{0.258351in}}%
\pgfpathlineto{\pgfqpoint{0.957220in}{0.279295in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{0.279295in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{0.296105in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.296105in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{0.283291in}}%
\pgfpathlineto{\pgfqpoint{0.979228in}{0.283291in}}%
\pgfpathlineto{\pgfqpoint{0.979228in}{0.274988in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{0.274988in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{0.288736in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{0.288736in}}%
\pgfpathlineto{\pgfqpoint{0.993912in}{0.313087in}}%
\pgfpathlineto{\pgfqpoint{1.001258in}{0.313087in}}%
\pgfpathlineto{\pgfqpoint{1.001258in}{0.307115in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{0.307115in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{0.319026in}}%
\pgfpathlineto{\pgfqpoint{1.015957in}{0.319026in}}%
\pgfpathlineto{\pgfqpoint{1.015957in}{0.348375in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{0.348375in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{0.361881in}}%
\pgfpathlineto{\pgfqpoint{1.030665in}{0.361881in}}%
\pgfpathlineto{\pgfqpoint{1.030665in}{0.410638in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{0.410638in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{0.453145in}}%
\pgfpathlineto{\pgfqpoint{1.045384in}{0.453145in}}%
\pgfpathlineto{\pgfqpoint{1.045384in}{0.451603in}}%
\pgfpathlineto{\pgfqpoint{1.052747in}{0.451603in}}%
\pgfpathlineto{\pgfqpoint{1.052747in}{0.470696in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{0.470696in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{0.489952in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{0.489952in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{0.583362in}}%
\pgfpathlineto{\pgfqpoint{1.074850in}{0.583362in}}%
\pgfpathlineto{\pgfqpoint{1.074850in}{0.773311in}}%
\pgfpathlineto{\pgfqpoint{1.082223in}{0.773311in}}%
\pgfpathlineto{\pgfqpoint{1.082223in}{0.950518in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{0.950518in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{0.928483in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{0.928483in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{1.111738in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{1.111738in}{0.449764in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{0.449764in}}%
\pgfpathlineto{\pgfqpoint{1.119123in}{0.379545in}}%
\pgfpathlineto{\pgfqpoint{1.126510in}{0.379545in}}%
\pgfpathlineto{\pgfqpoint{1.126510in}{0.363385in}}%
\pgfpathlineto{\pgfqpoint{1.133900in}{0.363385in}}%
\pgfpathlineto{\pgfqpoint{1.133900in}{0.400965in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{0.400965in}}%
\pgfpathlineto{\pgfqpoint{1.141292in}{0.424645in}}%
\pgfpathlineto{\pgfqpoint{1.148686in}{0.424645in}}%
\pgfpathlineto{\pgfqpoint{1.148686in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{0.557687in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{0.557687in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{0.579763in}}%
\pgfpathlineto{\pgfqpoint{1.170884in}{0.579763in}}%
\pgfpathlineto{\pgfqpoint{1.170884in}{0.606819in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.606819in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{1.185694in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{1.185694in}{0.654588in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{0.654588in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.597098in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{0.597098in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{1.215343in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{1.215343in}{0.495879in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{0.495879in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{0.449457in}}%
\pgfpathlineto{\pgfqpoint{1.230182in}{0.449457in}}%
\pgfpathlineto{\pgfqpoint{1.230182in}{0.403080in}}%
\pgfpathlineto{\pgfqpoint{1.237605in}{0.403080in}}%
\pgfpathlineto{\pgfqpoint{1.237605in}{0.362390in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.362390in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.338630in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{0.338630in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{0.310887in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{0.310887in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{1.267319in}{0.290938in}}%
\pgfpathlineto{\pgfqpoint{1.267319in}{0.289235in}}%
\pgfpathlineto{\pgfqpoint{1.274754in}{0.289235in}}%
\pgfpathlineto{\pgfqpoint{1.274754in}{0.282217in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{0.282217in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{0.291007in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{0.289972in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{0.279713in}}%
\pgfpathlineto{\pgfqpoint{1.304515in}{0.279713in}}%
\pgfpathlineto{\pgfqpoint{1.304515in}{0.297144in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.297144in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{0.269019in}}%
\pgfpathlineto{\pgfqpoint{1.319410in}{0.269019in}}%
\pgfpathlineto{\pgfqpoint{1.319410in}{0.293315in}}%
\pgfpathlineto{\pgfqpoint{1.326860in}{0.293315in}}%
\pgfpathlineto{\pgfqpoint{1.326860in}{0.271256in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{0.271256in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{0.287828in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{0.287828in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{0.277171in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{0.277171in}}%
\pgfpathlineto{\pgfqpoint{1.349226in}{0.283154in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{0.283154in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{0.266886in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{0.266886in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{0.257411in}}%
\pgfpathlineto{\pgfqpoint{1.371613in}{0.257411in}}%
\pgfpathlineto{\pgfqpoint{1.371613in}{0.278694in}}%
\pgfpathlineto{\pgfqpoint{1.379079in}{0.278694in}}%
\pgfpathlineto{\pgfqpoint{1.379079in}{0.264307in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.264307in}}%
\pgfpathlineto{\pgfqpoint{1.386548in}{0.268609in}}%
\pgfpathlineto{\pgfqpoint{1.394019in}{0.268609in}}%
\pgfpathlineto{\pgfqpoint{1.394019in}{0.278071in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{0.278071in}}%
\pgfpathlineto{\pgfqpoint{1.401493in}{0.286060in}}%
\pgfpathlineto{\pgfqpoint{1.408969in}{0.286060in}}%
\pgfpathlineto{\pgfqpoint{1.408969in}{0.254251in}}%
\pgfpathlineto{\pgfqpoint{1.416446in}{0.254251in}}%
\pgfpathlineto{\pgfqpoint{1.416446in}{0.272619in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.272619in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.269092in}}%
\pgfpathlineto{\pgfqpoint{1.431409in}{0.269092in}}%
\pgfpathlineto{\pgfqpoint{1.431409in}{0.288441in}}%
\pgfpathlineto{\pgfqpoint{1.438894in}{0.288441in}}%
\pgfpathlineto{\pgfqpoint{1.438894in}{0.279092in}}%
\pgfpathlineto{\pgfqpoint{1.446381in}{0.279092in}}%
\pgfpathlineto{\pgfqpoint{1.446381in}{0.272815in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{0.272815in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{0.297195in}}%
\pgfpathlineto{\pgfqpoint{1.461361in}{0.297195in}}%
\pgfpathlineto{\pgfqpoint{1.461361in}{0.250810in}}%
\pgfpathlineto{\pgfqpoint{1.468855in}{0.250810in}}%
\pgfpathlineto{\pgfqpoint{1.468855in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{0.285494in}}%
\pgfpathlineto{\pgfqpoint{1.483849in}{0.285494in}}%
\pgfpathlineto{\pgfqpoint{1.483849in}{0.279126in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{0.279126in}}%
\pgfpathlineto{\pgfqpoint{1.491349in}{0.288447in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{0.288447in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{0.274632in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{0.274632in}}%
\pgfpathlineto{\pgfqpoint{1.506356in}{0.264584in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{0.264584in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.281592in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.260153in}}%
\pgfpathlineto{\pgfqpoint{1.528883in}{0.260153in}}%
\pgfpathlineto{\pgfqpoint{1.528883in}{0.278846in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{0.278846in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{0.270786in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{0.270786in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{0.279654in}}%
\pgfpathlineto{\pgfqpoint{1.551430in}{0.279654in}}%
\pgfpathlineto{\pgfqpoint{1.551430in}{0.275632in}}%
\pgfpathlineto{\pgfqpoint{1.558950in}{0.275632in}}%
\pgfpathlineto{\pgfqpoint{1.558950in}{0.284278in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{0.284278in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{0.279043in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{0.279043in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{0.266168in}}%
\pgfpathlineto{\pgfqpoint{1.581523in}{0.266168in}}%
\pgfpathlineto{\pgfqpoint{1.581523in}{0.274203in}}%
\pgfpathlineto{\pgfqpoint{1.589052in}{0.274203in}}%
\pgfpathlineto{\pgfqpoint{1.589052in}{0.272132in}}%
\pgfpathlineto{\pgfqpoint{1.596583in}{0.272132in}}%
\pgfpathlineto{\pgfqpoint{1.596583in}{0.257626in}}%
\pgfpathlineto{\pgfqpoint{1.604115in}{0.257626in}}%
\pgfpathlineto{\pgfqpoint{1.604115in}{0.262607in}}%
\pgfpathlineto{\pgfqpoint{1.611651in}{0.262607in}}%
\pgfpathlineto{\pgfqpoint{1.611651in}{0.285446in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.285446in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.298449in}}%
\pgfpathlineto{\pgfqpoint{1.626727in}{0.298449in}}%
\pgfpathlineto{\pgfqpoint{1.626727in}{0.277413in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{0.277413in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{0.259958in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.259958in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.283128in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{0.283128in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{0.272410in}}%
\pgfpathlineto{\pgfqpoint{1.656906in}{0.272410in}}%
\pgfpathlineto{\pgfqpoint{1.656906in}{0.279726in}}%
\pgfpathlineto{\pgfqpoint{1.664456in}{0.279726in}}%
\pgfpathlineto{\pgfqpoint{1.664456in}{0.291192in}}%
\pgfpathlineto{\pgfqpoint{1.672008in}{0.291192in}}%
\pgfpathlineto{\pgfqpoint{1.672008in}{0.271160in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.271160in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.277853in}}%
\pgfpathlineto{\pgfqpoint{1.687119in}{0.277853in}}%
\pgfpathlineto{\pgfqpoint{1.687119in}{0.286462in}}%
\pgfpathlineto{\pgfqpoint{1.694677in}{0.286462in}}%
\pgfpathlineto{\pgfqpoint{1.694677in}{0.282706in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{0.282706in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{0.252310in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{0.252310in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{0.288512in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.288512in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{0.262190in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{0.262190in}}%
\pgfpathlineto{\pgfqpoint{1.724932in}{0.281793in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.281793in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.264533in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{0.264533in}}%
\pgfpathlineto{\pgfqpoint{1.740071in}{0.267534in}}%
\pgfpathlineto{\pgfqpoint{1.747644in}{0.267534in}}%
\pgfpathlineto{\pgfqpoint{1.747644in}{0.268991in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{0.268991in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{0.263290in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{0.263290in}}%
\pgfpathlineto{\pgfqpoint{1.762797in}{0.269852in}}%
\pgfpathlineto{\pgfqpoint{1.770376in}{0.269852in}}%
\pgfpathlineto{\pgfqpoint{1.770376in}{0.276594in}}%
\pgfpathlineto{\pgfqpoint{1.777957in}{0.276594in}}%
\pgfpathlineto{\pgfqpoint{1.777957in}{0.269236in}}%
\pgfpathlineto{\pgfqpoint{1.785541in}{0.269236in}}%
\pgfpathlineto{\pgfqpoint{1.785541in}{0.289366in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{0.289366in}}%
\pgfpathlineto{\pgfqpoint{1.793126in}{0.282255in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{0.282255in}}%
\pgfpathlineto{\pgfqpoint{1.800713in}{0.280131in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{0.280131in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{0.275618in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{0.275618in}}%
\pgfpathlineto{\pgfqpoint{1.815894in}{0.272521in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.272521in}}%
\pgfpathlineto{\pgfqpoint{1.823488in}{0.268688in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{0.268688in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{0.278606in}}%
\pgfpathlineto{\pgfqpoint{1.846281in}{0.277666in}}%
\pgfpathlineto{\pgfqpoint{1.846281in}{0.266662in}}%
\pgfpathlineto{\pgfqpoint{1.869092in}{0.265833in}}%
\pgfpathlineto{\pgfqpoint{1.869092in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{1.876699in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{1.876699in}{0.263479in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{0.263479in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{0.274040in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{0.274040in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{0.263443in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{0.263443in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{0.283550in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{0.283550in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{0.269359in}}%
\pgfpathlineto{\pgfqpoint{1.914768in}{0.269359in}}%
\pgfpathlineto{\pgfqpoint{1.914768in}{0.275132in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.275132in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{0.284892in}}%
\pgfpathlineto{\pgfqpoint{1.930009in}{0.284892in}}%
\pgfpathlineto{\pgfqpoint{1.930009in}{0.292045in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{0.292045in}}%
\pgfpathlineto{\pgfqpoint{1.937633in}{0.294121in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{0.294121in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{0.306878in}}%
\pgfpathlineto{\pgfqpoint{1.952886in}{0.306878in}}%
\pgfpathlineto{\pgfqpoint{1.952886in}{0.324811in}}%
\pgfpathlineto{\pgfqpoint{1.960515in}{0.324811in}}%
\pgfpathlineto{\pgfqpoint{1.960515in}{0.326551in}}%
\pgfpathlineto{\pgfqpoint{1.968147in}{0.326551in}}%
\pgfpathlineto{\pgfqpoint{1.968147in}{0.339071in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{0.339071in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{0.311155in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{0.311155in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{0.346845in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.346845in}}%
\pgfpathlineto{\pgfqpoint{1.991053in}{0.337073in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{0.337073in}}%
\pgfpathlineto{\pgfqpoint{1.998692in}{0.355466in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{0.355466in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{0.337714in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{0.337714in}}%
\pgfpathlineto{\pgfqpoint{2.013976in}{0.356599in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{0.356599in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{0.344916in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{0.344916in}}%
\pgfpathlineto{\pgfqpoint{2.029268in}{0.360697in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.360697in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{0.339503in}}%
\pgfpathlineto{\pgfqpoint{2.044568in}{0.339503in}}%
\pgfpathlineto{\pgfqpoint{2.044568in}{0.320592in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{0.320592in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{0.329106in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{0.329106in}}%
\pgfpathlineto{\pgfqpoint{2.059875in}{0.322823in}}%
\pgfpathlineto{\pgfqpoint{2.067532in}{0.322823in}}%
\pgfpathlineto{\pgfqpoint{2.067532in}{0.306727in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{0.306727in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{0.288764in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.288764in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.279440in}}%
\pgfpathlineto{\pgfqpoint{2.090513in}{0.279440in}}%
\pgfpathlineto{\pgfqpoint{2.090513in}{0.290905in}}%
\pgfpathlineto{\pgfqpoint{2.098177in}{0.290905in}}%
\pgfpathlineto{\pgfqpoint{2.098177in}{0.300237in}}%
\pgfpathlineto{\pgfqpoint{2.105843in}{0.300237in}}%
\pgfpathlineto{\pgfqpoint{2.105843in}{0.262736in}}%
\pgfpathlineto{\pgfqpoint{2.113511in}{0.262736in}}%
\pgfpathlineto{\pgfqpoint{2.113511in}{0.274673in}}%
\pgfpathlineto{\pgfqpoint{2.121180in}{0.274673in}}%
\pgfpathlineto{\pgfqpoint{2.121180in}{0.285017in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{0.285017in}}%
\pgfpathlineto{\pgfqpoint{2.128852in}{0.273074in}}%
\pgfpathlineto{\pgfqpoint{2.136525in}{0.273074in}}%
\pgfpathlineto{\pgfqpoint{2.136525in}{0.266910in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{0.266910in}}%
\pgfpathlineto{\pgfqpoint{2.144201in}{0.279463in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.279463in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{0.280582in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{0.280582in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{0.283445in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{0.283445in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{0.274994in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{0.274994in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{0.264253in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.264253in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.271115in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{0.271115in}}%
\pgfpathlineto{\pgfqpoint{2.190292in}{0.289722in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.289722in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{0.268011in}}%
\pgfpathlineto{\pgfqpoint{2.205670in}{0.268011in}}%
\pgfpathlineto{\pgfqpoint{2.205670in}{0.281779in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{0.282830in}}%
\pgfpathlineto{\pgfqpoint{2.221056in}{0.289813in}}%
\pgfpathlineto{\pgfqpoint{2.228752in}{0.289813in}}%
\pgfpathlineto{\pgfqpoint{2.228752in}{0.270768in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{0.270768in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{0.259009in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.259009in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.282621in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{0.282621in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{0.271277in}}%
\pgfpathlineto{\pgfqpoint{2.259552in}{0.271277in}}%
\pgfpathlineto{\pgfqpoint{2.259552in}{0.278844in}}%
\pgfpathlineto{\pgfqpoint{2.267257in}{0.278844in}}%
\pgfpathlineto{\pgfqpoint{2.267257in}{0.256970in}}%
\pgfpathlineto{\pgfqpoint{2.274963in}{0.256970in}}%
\pgfpathlineto{\pgfqpoint{2.274963in}{0.273878in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{0.273878in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{0.260679in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{0.260679in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{0.253820in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{0.253820in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{0.296395in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{0.296395in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{0.278413in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{0.278413in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{0.276889in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{0.276889in}}%
\pgfpathlineto{\pgfqpoint{2.321240in}{0.264560in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{0.264560in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{0.279879in}}%
\pgfpathlineto{\pgfqpoint{2.336679in}{0.279879in}}%
\pgfpathlineto{\pgfqpoint{2.336679in}{0.266746in}}%
\pgfpathlineto{\pgfqpoint{2.344402in}{0.266746in}}%
\pgfpathlineto{\pgfqpoint{2.344402in}{0.284844in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{0.284844in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{0.275150in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{0.275150in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{0.269818in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{0.269818in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{0.263015in}}%
\pgfpathlineto{\pgfqpoint{2.375309in}{0.263015in}}%
\pgfpathlineto{\pgfqpoint{2.375309in}{0.286767in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{0.286767in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{0.257319in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{0.257319in}}%
\pgfpathlineto{\pgfqpoint{2.390773in}{0.270825in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{0.270825in}}%
\pgfpathlineto{\pgfqpoint{2.398508in}{0.259503in}}%
\pgfpathlineto{\pgfqpoint{2.406244in}{0.259503in}}%
\pgfpathlineto{\pgfqpoint{2.406244in}{0.270304in}}%
\pgfpathlineto{\pgfqpoint{2.413982in}{0.270304in}}%
\pgfpathlineto{\pgfqpoint{2.413982in}{0.266853in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{0.266853in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{0.280540in}}%
\pgfpathlineto{\pgfqpoint{2.429464in}{0.280540in}}%
\pgfpathlineto{\pgfqpoint{2.429464in}{0.288992in}}%
\pgfpathlineto{\pgfqpoint{2.437207in}{0.288992in}}%
\pgfpathlineto{\pgfqpoint{2.437207in}{0.293230in}}%
\pgfpathlineto{\pgfqpoint{2.444952in}{0.293230in}}%
\pgfpathlineto{\pgfqpoint{2.444952in}{0.276644in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{0.276644in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{0.272851in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{0.272851in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{0.275565in}}%
\pgfpathlineto{\pgfqpoint{2.468197in}{0.275565in}}%
\pgfpathlineto{\pgfqpoint{2.468197in}{0.280859in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.280859in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{2.483702in}{0.280268in}}%
\pgfpathlineto{\pgfqpoint{2.491458in}{0.280268in}}%
\pgfpathlineto{\pgfqpoint{2.491458in}{0.271187in}}%
\pgfpathlineto{\pgfqpoint{2.499214in}{0.271187in}}%
\pgfpathlineto{\pgfqpoint{2.499214in}{0.257544in}}%
\pgfpathlineto{\pgfqpoint{2.506973in}{0.257544in}}%
\pgfpathlineto{\pgfqpoint{2.506973in}{0.275965in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{0.275965in}}%
\pgfpathlineto{\pgfqpoint{2.514733in}{0.271659in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{0.271659in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{0.261121in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{0.261121in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{0.256388in}}%
\pgfpathlineto{\pgfqpoint{2.538024in}{0.256388in}}%
\pgfpathlineto{\pgfqpoint{2.538024in}{0.267742in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{0.267742in}}%
\pgfpathlineto{\pgfqpoint{2.545790in}{0.260249in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{0.260249in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.273162in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.265801in}}%
\pgfpathlineto{\pgfqpoint{2.569101in}{0.265801in}}%
\pgfpathlineto{\pgfqpoint{2.569101in}{0.284044in}}%
\pgfpathlineto{\pgfqpoint{2.576874in}{0.284044in}}%
\pgfpathlineto{\pgfqpoint{2.576874in}{0.281303in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{0.281303in}}%
\pgfpathlineto{\pgfqpoint{2.584649in}{0.265859in}}%
\pgfpathlineto{\pgfqpoint{2.592426in}{0.265859in}}%
\pgfpathlineto{\pgfqpoint{2.592426in}{0.264470in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{0.264470in}}%
\pgfpathlineto{\pgfqpoint{2.600204in}{0.271703in}}%
\pgfpathlineto{\pgfqpoint{2.607984in}{0.271703in}}%
\pgfpathlineto{\pgfqpoint{2.607984in}{0.281295in}}%
\pgfpathlineto{\pgfqpoint{2.615766in}{0.281295in}}%
\pgfpathlineto{\pgfqpoint{2.615766in}{0.275772in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{0.275772in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{0.288576in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{0.288576in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{2.639120in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{2.639120in}{0.273183in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{0.273183in}}%
\pgfpathlineto{\pgfqpoint{2.646908in}{0.301941in}}%
\pgfpathlineto{\pgfqpoint{2.654698in}{0.301941in}}%
\pgfpathlineto{\pgfqpoint{2.654698in}{0.250032in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{0.250032in}}%
\pgfpathlineto{\pgfqpoint{2.662489in}{0.282650in}}%
\pgfpathlineto{\pgfqpoint{2.670282in}{0.282650in}}%
\pgfpathlineto{\pgfqpoint{2.670282in}{0.304348in}}%
\pgfpathlineto{\pgfqpoint{2.678076in}{0.304348in}}%
\pgfpathlineto{\pgfqpoint{2.678076in}{0.288508in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{0.288508in}}%
\pgfpathlineto{\pgfqpoint{2.685872in}{0.290278in}}%
\pgfpathlineto{\pgfqpoint{2.693670in}{0.290278in}}%
\pgfpathlineto{\pgfqpoint{2.693670in}{0.291544in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{0.291544in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{0.325830in}}%
\pgfpathlineto{\pgfqpoint{2.717072in}{0.326237in}}%
\pgfpathlineto{\pgfqpoint{2.717072in}{0.338325in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{0.338325in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{0.356604in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{0.356604in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{0.395645in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{0.395645in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{0.432093in}}%
\pgfpathlineto{\pgfqpoint{2.748297in}{0.432093in}}%
\pgfpathlineto{\pgfqpoint{2.748297in}{0.445916in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{0.445916in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{0.489056in}}%
\pgfpathlineto{\pgfqpoint{2.763918in}{0.489056in}}%
\pgfpathlineto{\pgfqpoint{2.763918in}{0.507853in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{0.508561in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{2.787362in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{2.787362in}{0.541637in}}%
\pgfpathlineto{\pgfqpoint{2.795180in}{0.541637in}}%
\pgfpathlineto{\pgfqpoint{2.795180in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{2.802999in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{2.810820in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{2.810820in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.818642in}{0.453136in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{0.453136in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{0.425530in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{0.425530in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{0.363962in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{0.363962in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{0.334829in}}%
\pgfpathlineto{\pgfqpoint{2.849947in}{0.334829in}}%
\pgfpathlineto{\pgfqpoint{2.849947in}{0.306171in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{0.306171in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{0.295092in}}%
\pgfpathlineto{\pgfqpoint{2.865608in}{0.295092in}}%
\pgfpathlineto{\pgfqpoint{2.865608in}{0.301531in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{0.301531in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{0.291067in}}%
\pgfpathlineto{\pgfqpoint{2.881275in}{0.291067in}}%
\pgfpathlineto{\pgfqpoint{2.881275in}{0.279423in}}%
\pgfpathlineto{\pgfqpoint{2.889110in}{0.279423in}}%
\pgfpathlineto{\pgfqpoint{2.889110in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{0.273531in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{0.273531in}}%
\pgfpathlineto{\pgfqpoint{2.904786in}{0.271679in}}%
\pgfpathlineto{\pgfqpoint{2.912627in}{0.271679in}}%
\pgfpathlineto{\pgfqpoint{2.912627in}{0.293847in}}%
\pgfpathlineto{\pgfqpoint{2.920468in}{0.293847in}}%
\pgfpathlineto{\pgfqpoint{2.920468in}{0.277406in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{0.277406in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{0.269452in}}%
\pgfpathlineto{\pgfqpoint{2.944002in}{0.268536in}}%
\pgfpathlineto{\pgfqpoint{2.944002in}{0.263255in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{0.263255in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{0.280544in}}%
\pgfpathlineto{\pgfqpoint{2.959698in}{0.280544in}}%
\pgfpathlineto{\pgfqpoint{2.959698in}{0.270758in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{0.270758in}}%
\pgfpathlineto{\pgfqpoint{2.967549in}{0.266961in}}%
\pgfpathlineto{\pgfqpoint{2.975400in}{0.266961in}}%
\pgfpathlineto{\pgfqpoint{2.975400in}{0.278801in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{0.278801in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{0.281366in}}%
\pgfpathlineto{\pgfqpoint{2.991108in}{0.281366in}}%
\pgfpathlineto{\pgfqpoint{2.991108in}{0.265745in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.265745in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.287975in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{0.287975in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{0.271766in}}%
\pgfpathlineto{\pgfqpoint{3.014681in}{0.271766in}}%
\pgfpathlineto{\pgfqpoint{3.014681in}{0.289711in}}%
\pgfpathlineto{\pgfqpoint{3.022541in}{0.289711in}}%
\pgfpathlineto{\pgfqpoint{3.022541in}{0.285004in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{0.285650in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{0.275149in}}%
\pgfpathlineto{\pgfqpoint{3.046130in}{0.275149in}}%
\pgfpathlineto{\pgfqpoint{3.046130in}{0.265093in}}%
\pgfpathlineto{\pgfqpoint{3.053996in}{0.265093in}}%
\pgfpathlineto{\pgfqpoint{3.053996in}{0.291545in}}%
\pgfpathlineto{\pgfqpoint{3.061864in}{0.291545in}}%
\pgfpathlineto{\pgfqpoint{3.061864in}{0.266395in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.266395in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.284877in}}%
\pgfpathlineto{\pgfqpoint{3.077602in}{0.284877in}}%
\pgfpathlineto{\pgfqpoint{3.077602in}{0.294363in}}%
\pgfpathlineto{\pgfqpoint{3.085474in}{0.294363in}}%
\pgfpathlineto{\pgfqpoint{3.085474in}{0.281805in}}%
\pgfpathlineto{\pgfqpoint{3.093347in}{0.281805in}}%
\pgfpathlineto{\pgfqpoint{3.093347in}{0.250728in}}%
\pgfpathlineto{\pgfqpoint{3.101221in}{0.250728in}}%
\pgfpathlineto{\pgfqpoint{3.101221in}{0.261804in}}%
\pgfpathlineto{\pgfqpoint{3.109096in}{0.261804in}}%
\pgfpathlineto{\pgfqpoint{3.109096in}{0.263666in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{0.263666in}}%
\pgfpathlineto{\pgfqpoint{3.116973in}{0.284860in}}%
\pgfpathlineto{\pgfqpoint{3.124852in}{0.284860in}}%
\pgfpathlineto{\pgfqpoint{3.124852in}{0.277416in}}%
\pgfpathlineto{\pgfqpoint{3.132731in}{0.277416in}}%
\pgfpathlineto{\pgfqpoint{3.132731in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{3.140612in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{3.140612in}{0.297094in}}%
\pgfpathlineto{\pgfqpoint{3.148495in}{0.297094in}}%
\pgfpathlineto{\pgfqpoint{3.148495in}{0.287466in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.287466in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.281959in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{0.281959in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{0.278065in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{0.278065in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{0.305395in}}%
\pgfpathlineto{\pgfqpoint{3.180038in}{0.305395in}}%
\pgfpathlineto{\pgfqpoint{3.180038in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{3.187927in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{3.187927in}{0.268905in}}%
\pgfpathlineto{\pgfqpoint{3.195817in}{0.268905in}}%
\pgfpathlineto{\pgfqpoint{3.195817in}{0.298022in}}%
\pgfpathlineto{\pgfqpoint{3.203709in}{0.298022in}}%
\pgfpathlineto{\pgfqpoint{3.203709in}{0.304710in}}%
\pgfpathlineto{\pgfqpoint{3.211602in}{0.304710in}}%
\pgfpathlineto{\pgfqpoint{3.211602in}{0.281399in}}%
\pgfpathlineto{\pgfqpoint{3.219496in}{0.281399in}}%
\pgfpathlineto{\pgfqpoint{3.219496in}{0.293142in}}%
\pgfpathlineto{\pgfqpoint{3.227392in}{0.293142in}}%
\pgfpathlineto{\pgfqpoint{3.227392in}{0.285435in}}%
\pgfpathlineto{\pgfqpoint{3.235288in}{0.285435in}}%
\pgfpathlineto{\pgfqpoint{3.235288in}{0.297476in}}%
\pgfpathlineto{\pgfqpoint{3.243187in}{0.297476in}}%
\pgfpathlineto{\pgfqpoint{3.243187in}{0.303710in}}%
\pgfpathlineto{\pgfqpoint{3.258987in}{0.303240in}}%
\pgfpathlineto{\pgfqpoint{3.258987in}{0.289237in}}%
\pgfpathlineto{\pgfqpoint{3.266889in}{0.289237in}}%
\pgfpathlineto{\pgfqpoint{3.266889in}{0.290442in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{0.289933in}}%
\pgfpathlineto{\pgfqpoint{3.282697in}{0.311534in}}%
\pgfpathlineto{\pgfqpoint{3.290603in}{0.311534in}}%
\pgfpathlineto{\pgfqpoint{3.290603in}{0.293105in}}%
\pgfpathlineto{\pgfqpoint{3.298510in}{0.293105in}}%
\pgfpathlineto{\pgfqpoint{3.298510in}{0.273133in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{0.273133in}}%
\pgfpathlineto{\pgfqpoint{3.306419in}{0.284042in}}%
\pgfpathlineto{\pgfqpoint{3.314328in}{0.284042in}}%
\pgfpathlineto{\pgfqpoint{3.314328in}{0.270407in}}%
\pgfpathlineto{\pgfqpoint{3.330152in}{0.271450in}}%
\pgfpathlineto{\pgfqpoint{3.330152in}{0.267347in}}%
\pgfpathlineto{\pgfqpoint{3.338065in}{0.267347in}}%
\pgfpathlineto{\pgfqpoint{3.338065in}{0.285729in}}%
\pgfpathlineto{\pgfqpoint{3.345980in}{0.285729in}}%
\pgfpathlineto{\pgfqpoint{3.345980in}{0.275798in}}%
\pgfpathlineto{\pgfqpoint{3.353896in}{0.275798in}}%
\pgfpathlineto{\pgfqpoint{3.353896in}{0.279246in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{0.279246in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{0.273983in}}%
\pgfpathlineto{\pgfqpoint{3.369732in}{0.273983in}}%
\pgfpathlineto{\pgfqpoint{3.369732in}{0.272683in}}%
\pgfpathlineto{\pgfqpoint{3.385572in}{0.272560in}}%
\pgfpathlineto{\pgfqpoint{3.385572in}{0.263785in}}%
\pgfpathlineto{\pgfqpoint{3.393494in}{0.263785in}}%
\pgfpathlineto{\pgfqpoint{3.393494in}{0.267689in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{0.267689in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{0.279257in}}%
\pgfpathlineto{\pgfqpoint{3.409342in}{0.279257in}}%
\pgfpathlineto{\pgfqpoint{3.409342in}{0.283683in}}%
\pgfpathlineto{\pgfqpoint{3.425195in}{0.283894in}}%
\pgfpathlineto{\pgfqpoint{3.425195in}{0.267182in}}%
\pgfpathlineto{\pgfqpoint{3.433123in}{0.267182in}}%
\pgfpathlineto{\pgfqpoint{3.433123in}{0.263571in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.263571in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.287663in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{0.287663in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{0.271423in}}%
\pgfpathlineto{\pgfqpoint{3.456915in}{0.271423in}}%
\pgfpathlineto{\pgfqpoint{3.456915in}{0.265327in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{0.265327in}}%
\pgfpathlineto{\pgfqpoint{3.464848in}{0.269409in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{0.269409in}}%
\pgfpathlineto{\pgfqpoint{3.472782in}{0.279545in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{0.279545in}}%
\pgfpathlineto{\pgfqpoint{3.480718in}{0.270066in}}%
\pgfpathlineto{\pgfqpoint{3.488654in}{0.270066in}}%
\pgfpathlineto{\pgfqpoint{3.488654in}{0.275985in}}%
\pgfpathlineto{\pgfqpoint{3.496592in}{0.275985in}}%
\pgfpathlineto{\pgfqpoint{3.496592in}{0.293635in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.293635in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.275566in}}%
\pgfpathlineto{\pgfqpoint{3.512471in}{0.275566in}}%
\pgfpathlineto{\pgfqpoint{3.512471in}{0.284018in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{0.284018in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{0.274624in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{0.274624in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{0.262248in}}%
\pgfpathlineto{\pgfqpoint{3.536298in}{0.262248in}}%
\pgfpathlineto{\pgfqpoint{3.536298in}{0.281524in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{0.281524in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{0.273849in}}%
\pgfpathlineto{\pgfqpoint{3.552188in}{0.273849in}}%
\pgfpathlineto{\pgfqpoint{3.552188in}{0.278325in}}%
\pgfpathlineto{\pgfqpoint{3.560135in}{0.278325in}}%
\pgfpathlineto{\pgfqpoint{3.560135in}{0.272437in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{0.272437in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{0.279130in}}%
\pgfpathlineto{\pgfqpoint{3.576032in}{0.279130in}}%
\pgfpathlineto{\pgfqpoint{3.576032in}{0.270554in}}%
\pgfpathlineto{\pgfqpoint{3.583983in}{0.270554in}}%
\pgfpathlineto{\pgfqpoint{3.583983in}{0.274563in}}%
\pgfpathlineto{\pgfqpoint{3.591934in}{0.274563in}}%
\pgfpathlineto{\pgfqpoint{3.591934in}{0.264069in}}%
\pgfpathlineto{\pgfqpoint{3.599887in}{0.264069in}}%
\pgfpathlineto{\pgfqpoint{3.599887in}{0.274282in}}%
\pgfpathlineto{\pgfqpoint{3.607840in}{0.274282in}}%
\pgfpathlineto{\pgfqpoint{3.607840in}{0.247984in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{0.247984in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{0.289106in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{0.289106in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{0.261308in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{0.261308in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{0.284303in}}%
\pgfpathlineto{\pgfqpoint{3.639666in}{0.284303in}}%
\pgfpathlineto{\pgfqpoint{3.639666in}{0.273919in}}%
\pgfpathlineto{\pgfqpoint{3.655585in}{0.274392in}}%
\pgfpathlineto{\pgfqpoint{3.655585in}{0.275328in}}%
\pgfpathlineto{\pgfqpoint{3.663547in}{0.275328in}}%
\pgfpathlineto{\pgfqpoint{3.663547in}{0.258295in}}%
\pgfpathlineto{\pgfqpoint{3.679473in}{0.259063in}}%
\pgfpathlineto{\pgfqpoint{3.679473in}{0.266185in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{0.266185in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{0.261491in}}%
\pgfpathlineto{\pgfqpoint{3.695403in}{0.261491in}}%
\pgfpathlineto{\pgfqpoint{3.695403in}{0.253599in}}%
\pgfpathlineto{\pgfqpoint{3.703370in}{0.253599in}}%
\pgfpathlineto{\pgfqpoint{3.703370in}{0.281857in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{0.282559in}}%
\pgfpathlineto{\pgfqpoint{3.719306in}{0.255966in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{0.255966in}}%
\pgfpathlineto{\pgfqpoint{3.727276in}{0.288403in}}%
\pgfpathlineto{\pgfqpoint{3.735247in}{0.288403in}}%
\pgfpathlineto{\pgfqpoint{3.735247in}{0.267754in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{0.267754in}}%
\pgfpathlineto{\pgfqpoint{3.743219in}{0.303426in}}%
\pgfpathlineto{\pgfqpoint{3.751192in}{0.303426in}}%
\pgfpathlineto{\pgfqpoint{3.751192in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{3.759166in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{3.759166in}{0.268870in}}%
\pgfpathlineto{\pgfqpoint{3.775118in}{0.269949in}}%
\pgfpathlineto{\pgfqpoint{3.775118in}{0.264214in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{0.264214in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{0.277196in}}%
\pgfpathlineto{\pgfqpoint{3.791073in}{0.277196in}}%
\pgfpathlineto{\pgfqpoint{3.791073in}{0.263166in}}%
\pgfpathlineto{\pgfqpoint{3.807032in}{0.262821in}}%
\pgfpathlineto{\pgfqpoint{3.807032in}{0.286616in}}%
\pgfpathlineto{\pgfqpoint{3.815014in}{0.286616in}}%
\pgfpathlineto{\pgfqpoint{3.815014in}{0.277006in}}%
\pgfpathlineto{\pgfqpoint{3.822996in}{0.277006in}}%
\pgfpathlineto{\pgfqpoint{3.822996in}{0.263060in}}%
\pgfpathlineto{\pgfqpoint{3.830979in}{0.263060in}}%
\pgfpathlineto{\pgfqpoint{3.830979in}{0.287180in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{0.287180in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{0.289048in}}%
\pgfpathlineto{\pgfqpoint{3.846949in}{0.289048in}}%
\pgfpathlineto{\pgfqpoint{3.846949in}{0.265193in}}%
\pgfpathlineto{\pgfqpoint{3.854935in}{0.265193in}}%
\pgfpathlineto{\pgfqpoint{3.854935in}{0.284626in}}%
\pgfpathlineto{\pgfqpoint{3.862922in}{0.284626in}}%
\pgfpathlineto{\pgfqpoint{3.862922in}{0.261943in}}%
\pgfpathlineto{\pgfqpoint{3.870910in}{0.261943in}}%
\pgfpathlineto{\pgfqpoint{3.870910in}{0.263343in}}%
\pgfpathlineto{\pgfqpoint{3.878900in}{0.263343in}}%
\pgfpathlineto{\pgfqpoint{3.878900in}{0.282005in}}%
\pgfpathlineto{\pgfqpoint{3.886890in}{0.282005in}}%
\pgfpathlineto{\pgfqpoint{3.886890in}{0.276037in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{0.276037in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{0.262458in}}%
\pgfpathlineto{\pgfqpoint{3.902873in}{0.262458in}}%
\pgfpathlineto{\pgfqpoint{3.902873in}{0.271675in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{0.271675in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{0.274167in}}%
\pgfpathlineto{\pgfqpoint{3.918860in}{0.274167in}}%
\pgfpathlineto{\pgfqpoint{3.918860in}{0.284050in}}%
\pgfpathlineto{\pgfqpoint{3.926855in}{0.284050in}}%
\pgfpathlineto{\pgfqpoint{3.926855in}{0.273777in}}%
\pgfpathlineto{\pgfqpoint{3.950846in}{0.274575in}}%
\pgfpathlineto{\pgfqpoint{3.950846in}{0.265071in}}%
\pgfpathlineto{\pgfqpoint{3.958844in}{0.265071in}}%
\pgfpathlineto{\pgfqpoint{3.958844in}{0.286111in}}%
\pgfpathlineto{\pgfqpoint{3.966844in}{0.286111in}}%
\pgfpathlineto{\pgfqpoint{3.966844in}{0.254521in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{0.254521in}}%
\pgfpathlineto{\pgfqpoint{3.974845in}{0.263254in}}%
\pgfpathlineto{\pgfqpoint{3.982846in}{0.263254in}}%
\pgfpathlineto{\pgfqpoint{3.982846in}{0.254382in}}%
\pgfpathlineto{\pgfqpoint{3.990849in}{0.254382in}}%
\pgfpathlineto{\pgfqpoint{3.990849in}{0.268005in}}%
\pgfpathlineto{\pgfqpoint{3.998852in}{0.268005in}}%
\pgfpathlineto{\pgfqpoint{3.998852in}{0.261620in}}%
\pgfpathlineto{\pgfqpoint{4.006856in}{0.261620in}}%
\pgfpathlineto{\pgfqpoint{4.006856in}{0.272079in}}%
\pgfpathlineto{\pgfqpoint{4.022868in}{0.271672in}}%
\pgfpathlineto{\pgfqpoint{4.022868in}{0.268949in}}%
\pgfpathlineto{\pgfqpoint{4.038883in}{0.268249in}}%
\pgfpathlineto{\pgfqpoint{4.038883in}{0.280535in}}%
\pgfpathlineto{\pgfqpoint{4.054901in}{0.280274in}}%
\pgfpathlineto{\pgfqpoint{4.054901in}{0.265872in}}%
\pgfpathlineto{\pgfqpoint{4.062912in}{0.265872in}}%
\pgfpathlineto{\pgfqpoint{4.062912in}{0.268568in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.268568in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.278085in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{0.278085in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{0.285835in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{0.285835in}}%
\pgfpathlineto{\pgfqpoint{4.086949in}{0.276236in}}%
\pgfpathlineto{\pgfqpoint{4.094963in}{0.276236in}}%
\pgfpathlineto{\pgfqpoint{4.094963in}{0.283522in}}%
\pgfpathlineto{\pgfqpoint{4.102978in}{0.283522in}}%
\pgfpathlineto{\pgfqpoint{4.102978in}{0.278524in}}%
\pgfpathlineto{\pgfqpoint{4.110994in}{0.278524in}}%
\pgfpathlineto{\pgfqpoint{4.110994in}{0.262217in}}%
\pgfpathlineto{\pgfqpoint{4.119010in}{0.262217in}}%
\pgfpathlineto{\pgfqpoint{4.119010in}{0.252239in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{0.252239in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{0.281827in}}%
\pgfpathlineto{\pgfqpoint{4.135046in}{0.281827in}}%
\pgfpathlineto{\pgfqpoint{4.135046in}{0.266168in}}%
\pgfpathlineto{\pgfqpoint{4.143065in}{0.266168in}}%
\pgfpathlineto{\pgfqpoint{4.143065in}{0.262430in}}%
\pgfpathlineto{\pgfqpoint{4.151085in}{0.262430in}}%
\pgfpathlineto{\pgfqpoint{4.151085in}{0.281861in}}%
\pgfpathlineto{\pgfqpoint{4.159106in}{0.281861in}}%
\pgfpathlineto{\pgfqpoint{4.159106in}{0.287735in}}%
\pgfpathlineto{\pgfqpoint{4.167128in}{0.287735in}}%
\pgfpathlineto{\pgfqpoint{4.167128in}{0.278786in}}%
\pgfpathlineto{\pgfqpoint{4.175151in}{0.278786in}}%
\pgfpathlineto{\pgfqpoint{4.175151in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{4.183174in}{0.261891in}}%
\pgfpathlineto{\pgfqpoint{4.183174in}{0.272729in}}%
\pgfpathlineto{\pgfqpoint{4.191198in}{0.272729in}}%
\pgfpathlineto{\pgfqpoint{4.191198in}{0.267152in}}%
\pgfpathlineto{\pgfqpoint{4.199223in}{0.267152in}}%
\pgfpathlineto{\pgfqpoint{4.199223in}{0.271224in}}%
\pgfpathlineto{\pgfqpoint{4.207249in}{0.271224in}}%
\pgfpathlineto{\pgfqpoint{4.207249in}{0.269148in}}%
\pgfpathlineto{\pgfqpoint{4.215276in}{0.269148in}}%
\pgfpathlineto{\pgfqpoint{4.215276in}{0.278410in}}%
\pgfpathlineto{\pgfqpoint{4.223303in}{0.278410in}}%
\pgfpathlineto{\pgfqpoint{4.223303in}{0.266031in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{0.266031in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{0.267528in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{0.267528in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{0.269189in}}%
\pgfpathlineto{\pgfqpoint{4.247391in}{0.269189in}}%
\pgfpathlineto{\pgfqpoint{4.247391in}{0.280353in}}%
\pgfpathlineto{\pgfqpoint{4.255421in}{0.280353in}}%
\pgfpathlineto{\pgfqpoint{4.255421in}{0.277532in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{0.277532in}}%
\pgfpathlineto{\pgfqpoint{4.263453in}{0.265684in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{0.265684in}}%
\pgfpathlineto{\pgfqpoint{4.271485in}{0.270507in}}%
\pgfpathlineto{\pgfqpoint{4.287552in}{0.269611in}}%
\pgfpathlineto{\pgfqpoint{4.287552in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{4.295586in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{4.295586in}{0.269552in}}%
\pgfpathlineto{\pgfqpoint{4.303621in}{0.269552in}}%
\pgfpathlineto{\pgfqpoint{4.303621in}{0.268122in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.268122in}}%
\pgfpathlineto{\pgfqpoint{4.311658in}{0.275323in}}%
\pgfpathlineto{\pgfqpoint{4.319694in}{0.275323in}}%
\pgfpathlineto{\pgfqpoint{4.319694in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{4.327732in}{0.260570in}}%
\pgfpathlineto{\pgfqpoint{4.327732in}{0.281741in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{0.281741in}}%
\pgfpathlineto{\pgfqpoint{4.335770in}{0.269641in}}%
\pgfpathlineto{\pgfqpoint{4.343809in}{0.269641in}}%
\pgfpathlineto{\pgfqpoint{4.343809in}{0.282759in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{0.282759in}}%
\pgfpathlineto{\pgfqpoint{4.351849in}{0.273957in}}%
\pgfpathlineto{\pgfqpoint{4.359890in}{0.273957in}}%
\pgfpathlineto{\pgfqpoint{4.359890in}{0.298564in}}%
\pgfpathlineto{\pgfqpoint{4.367931in}{0.298564in}}%
\pgfpathlineto{\pgfqpoint{4.367931in}{0.261933in}}%
\pgfpathlineto{\pgfqpoint{4.375973in}{0.261933in}}%
\pgfpathlineto{\pgfqpoint{4.375973in}{0.265079in}}%
\pgfpathlineto{\pgfqpoint{4.384016in}{0.265079in}}%
\pgfpathlineto{\pgfqpoint{4.384016in}{0.275082in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{0.275741in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{0.295639in}}%
\pgfpathlineto{\pgfqpoint{4.408148in}{0.295639in}}%
\pgfpathlineto{\pgfqpoint{4.408148in}{0.289753in}}%
\pgfpathlineto{\pgfqpoint{4.416194in}{0.289753in}}%
\pgfpathlineto{\pgfqpoint{4.416194in}{0.284214in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{0.284214in}}%
\pgfpathlineto{\pgfqpoint{4.424240in}{0.280029in}}%
\pgfpathlineto{\pgfqpoint{4.432287in}{0.280029in}}%
\pgfpathlineto{\pgfqpoint{4.432287in}{0.268799in}}%
\pgfpathlineto{\pgfqpoint{4.440335in}{0.268799in}}%
\pgfpathlineto{\pgfqpoint{4.440335in}{0.273841in}}%
\pgfpathlineto{\pgfqpoint{4.448383in}{0.273841in}}%
\pgfpathlineto{\pgfqpoint{4.448383in}{0.286145in}}%
\pgfpathlineto{\pgfqpoint{4.456433in}{0.286145in}}%
\pgfpathlineto{\pgfqpoint{4.456433in}{0.255972in}}%
\pgfpathlineto{\pgfqpoint{4.464482in}{0.255972in}}%
\pgfpathlineto{\pgfqpoint{4.464482in}{0.274264in}}%
\pgfpathlineto{\pgfqpoint{4.472533in}{0.274264in}}%
\pgfpathlineto{\pgfqpoint{4.472533in}{0.263168in}}%
\pgfpathlineto{\pgfqpoint{4.480584in}{0.263168in}}%
\pgfpathlineto{\pgfqpoint{4.480584in}{0.261894in}}%
\pgfpathlineto{\pgfqpoint{4.488636in}{0.261894in}}%
\pgfpathlineto{\pgfqpoint{4.488636in}{0.267476in}}%
\pgfpathlineto{\pgfqpoint{4.496688in}{0.267476in}}%
\pgfpathlineto{\pgfqpoint{4.496688in}{0.263865in}}%
\pgfpathlineto{\pgfqpoint{4.504741in}{0.263865in}}%
\pgfpathlineto{\pgfqpoint{4.504741in}{0.277815in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{0.277815in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{0.260121in}}%
\pgfpathlineto{\pgfqpoint{4.520850in}{0.260121in}}%
\pgfpathlineto{\pgfqpoint{4.520850in}{0.273837in}}%
\pgfpathlineto{\pgfqpoint{4.528905in}{0.273837in}}%
\pgfpathlineto{\pgfqpoint{4.528905in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{4.536961in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{4.536961in}{0.267067in}}%
\pgfpathlineto{\pgfqpoint{4.545017in}{0.267067in}}%
\pgfpathlineto{\pgfqpoint{4.545017in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{4.553074in}{0.274327in}}%
\pgfpathlineto{\pgfqpoint{4.553074in}{0.272639in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{0.272639in}}%
\pgfpathlineto{\pgfqpoint{4.561132in}{0.264588in}}%
\pgfpathlineto{\pgfqpoint{4.569190in}{0.264588in}}%
\pgfpathlineto{\pgfqpoint{4.569190in}{0.268700in}}%
\pgfpathlineto{\pgfqpoint{4.577249in}{0.268700in}}%
\pgfpathlineto{\pgfqpoint{4.577249in}{0.283479in}}%
\pgfpathlineto{\pgfqpoint{4.585309in}{0.283479in}}%
\pgfpathlineto{\pgfqpoint{4.585309in}{0.268685in}}%
\pgfpathlineto{\pgfqpoint{4.593369in}{0.268685in}}%
\pgfpathlineto{\pgfqpoint{4.593369in}{0.283524in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{0.283524in}}%
\pgfpathlineto{\pgfqpoint{4.601430in}{0.293995in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.293995in}}%
\pgfpathlineto{\pgfqpoint{4.609491in}{0.277256in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{0.277256in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{0.294838in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{0.294838in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{0.281291in}}%
\pgfpathlineto{\pgfqpoint{4.633679in}{0.281291in}}%
\pgfpathlineto{\pgfqpoint{4.633679in}{0.291357in}}%
\pgfpathlineto{\pgfqpoint{4.641743in}{0.291357in}}%
\pgfpathlineto{\pgfqpoint{4.641743in}{0.277847in}}%
\pgfpathlineto{\pgfqpoint{4.649807in}{0.277847in}}%
\pgfpathlineto{\pgfqpoint{4.649807in}{0.297405in}}%
\pgfpathlineto{\pgfqpoint{4.657872in}{0.297405in}}%
\pgfpathlineto{\pgfqpoint{4.657872in}{0.288952in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{0.288952in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{0.287636in}}%
\pgfpathlineto{\pgfqpoint{4.682071in}{0.287636in}}%
\pgfpathlineto{\pgfqpoint{4.682071in}{0.281915in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{0.281915in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{0.288216in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{0.288216in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{0.280207in}}%
\pgfpathlineto{\pgfqpoint{4.706275in}{0.280207in}}%
\pgfpathlineto{\pgfqpoint{4.706275in}{0.284504in}}%
\pgfpathlineto{\pgfqpoint{4.714344in}{0.284504in}}%
\pgfpathlineto{\pgfqpoint{4.714344in}{0.293298in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{0.293298in}}%
\pgfpathlineto{\pgfqpoint{4.722413in}{0.266454in}}%
\pgfpathlineto{\pgfqpoint{4.730484in}{0.266454in}}%
\pgfpathlineto{\pgfqpoint{4.730484in}{0.290817in}}%
\pgfpathlineto{\pgfqpoint{4.738554in}{0.290817in}}%
\pgfpathlineto{\pgfqpoint{4.738554in}{0.258522in}}%
\pgfpathlineto{\pgfqpoint{4.746625in}{0.258522in}}%
\pgfpathlineto{\pgfqpoint{4.746625in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{0.263840in}}%
\pgfpathlineto{\pgfqpoint{4.762770in}{0.263840in}}%
\pgfpathlineto{\pgfqpoint{4.762770in}{0.268400in}}%
\pgfpathlineto{\pgfqpoint{4.770842in}{0.268400in}}%
\pgfpathlineto{\pgfqpoint{4.770842in}{0.263469in}}%
\pgfpathlineto{\pgfqpoint{4.778916in}{0.263469in}}%
\pgfpathlineto{\pgfqpoint{4.778916in}{0.269408in}}%
\pgfpathlineto{\pgfqpoint{4.786990in}{0.269408in}}%
\pgfpathlineto{\pgfqpoint{4.786990in}{0.277443in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{0.277443in}}%
\pgfpathlineto{\pgfqpoint{4.795064in}{0.260849in}}%
\pgfpathlineto{\pgfqpoint{4.803139in}{0.260849in}}%
\pgfpathlineto{\pgfqpoint{4.803139in}{0.246822in}}%
\pgfpathlineto{\pgfqpoint{4.811215in}{0.246822in}}%
\pgfpathlineto{\pgfqpoint{4.811215in}{0.271269in}}%
\pgfpathlineto{\pgfqpoint{4.819291in}{0.271269in}}%
\pgfpathlineto{\pgfqpoint{4.819291in}{0.282143in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{0.282143in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{0.259687in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{0.259687in}}%
\pgfpathlineto{\pgfqpoint{4.835444in}{0.258168in}}%
\pgfpathlineto{\pgfqpoint{4.843522in}{0.258168in}}%
\pgfpathlineto{\pgfqpoint{4.843522in}{0.254140in}}%
\pgfpathlineto{\pgfqpoint{4.851600in}{0.254140in}}%
\pgfpathlineto{\pgfqpoint{4.851600in}{0.281448in}}%
\pgfpathlineto{\pgfqpoint{4.859678in}{0.281448in}}%
\pgfpathlineto{\pgfqpoint{4.859678in}{0.261613in}}%
\pgfpathlineto{\pgfqpoint{4.867757in}{0.261613in}}%
\pgfpathlineto{\pgfqpoint{4.867757in}{0.267997in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{0.269082in}}%
\pgfpathlineto{\pgfqpoint{4.891997in}{0.260177in}}%
\pgfpathlineto{\pgfqpoint{4.900077in}{0.260177in}}%
\pgfpathlineto{\pgfqpoint{4.900077in}{0.267595in}}%
\pgfpathlineto{\pgfqpoint{4.908159in}{0.267595in}}%
\pgfpathlineto{\pgfqpoint{4.908159in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{4.916241in}{0.272554in}}%
\pgfpathlineto{\pgfqpoint{4.916241in}{0.270483in}}%
\pgfpathlineto{\pgfqpoint{4.924323in}{0.270483in}}%
\pgfpathlineto{\pgfqpoint{4.924323in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{4.940489in}{0.282887in}}%
\pgfpathlineto{\pgfqpoint{4.944530in}{0.282887in}}%
\pgfpathlineto{\pgfqpoint{4.944530in}{0.282887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.133801in}{0.221635in}}%
\pgfpathlineto{\pgfqpoint{0.133801in}{3.471635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076883in}{0.221635in}}%
\pgfpathlineto{\pgfqpoint{1.076883in}{3.471635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.207236in}{0.221635in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{3.471635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.020180in}{0.221635in}}%
\pgfpathlineto{\pgfqpoint{2.020180in}{3.471635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.807472in}{0.221635in}}%
\pgfpathlineto{\pgfqpoint{2.807472in}{3.471635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.278774in}{0.221635in}}%
\pgfpathlineto{\pgfqpoint{3.278774in}{3.471635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.231635in}}{\pgfqpoint{4.940000in}{3.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.669661in}{0.221635in}}%
\pgfpathlineto{\pgfqpoint{4.669661in}{3.471635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.461635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{3.461635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{3.461635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162030in,y=3.300135in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}O\textsc{VI}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048654in,y=3.300135in,right,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ly$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235465in,y=3.300135in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N\textsc{V}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048408in,y=3.300135in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Si\textsc{IV}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835701in,y=3.300135in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C\textsc{IV}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307002in,y=3.300135in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}He\textsc{II}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697890in,y=3.300135in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C\textsc{III}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010121in,y=3.558535in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NTT/EFOSC2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423429in,y=1.710277in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{A}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437543in,y=0.743366in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{B}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416371in,y=0.330157in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{C}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470000in,y=3.480368in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{PSJ2107-1611}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.979635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228800in}{1.979635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228800in,y=1.917135in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4400Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080000in}{1.979635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.080000in,y=1.917135in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4500Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.931200in}{1.979635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.931200in,y=1.917135in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4600Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{1.979635in}}{\pgfqpoint{2.128000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006000in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{2.035053in}}%
\pgfpathlineto{\pgfqpoint{5.087401in}{2.035053in}}%
\pgfpathlineto{\pgfqpoint{5.087401in}{2.041693in}}%
\pgfpathlineto{\pgfqpoint{5.131641in}{2.041693in}}%
\pgfpathlineto{\pgfqpoint{5.131641in}{2.034587in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{2.034587in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{2.029797in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{2.029797in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{2.032544in}}%
\pgfpathlineto{\pgfqpoint{5.264453in}{2.032544in}}%
\pgfpathlineto{\pgfqpoint{5.264453in}{2.040357in}}%
\pgfpathlineto{\pgfqpoint{5.308754in}{2.040357in}}%
\pgfpathlineto{\pgfqpoint{5.308754in}{2.043389in}}%
\pgfpathlineto{\pgfqpoint{5.353069in}{2.043389in}}%
\pgfpathlineto{\pgfqpoint{5.353069in}{2.082430in}}%
\pgfpathlineto{\pgfqpoint{5.397399in}{2.082430in}}%
\pgfpathlineto{\pgfqpoint{5.397399in}{2.099799in}}%
\pgfpathlineto{\pgfqpoint{5.441744in}{2.099799in}}%
\pgfpathlineto{\pgfqpoint{5.441744in}{2.122148in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{2.122148in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{5.530479in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{5.530479in}{2.198145in}}%
\pgfpathlineto{\pgfqpoint{5.574869in}{2.198145in}}%
\pgfpathlineto{\pgfqpoint{5.574869in}{2.257317in}}%
\pgfpathlineto{\pgfqpoint{5.619273in}{2.257317in}}%
\pgfpathlineto{\pgfqpoint{5.619273in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{5.663692in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{5.663692in}{2.343581in}}%
\pgfpathlineto{\pgfqpoint{5.708126in}{2.343581in}}%
\pgfpathlineto{\pgfqpoint{5.708126in}{2.517600in}}%
\pgfpathlineto{\pgfqpoint{5.752574in}{2.517600in}}%
\pgfpathlineto{\pgfqpoint{5.752574in}{2.852984in}}%
\pgfpathlineto{\pgfqpoint{5.797038in}{2.852984in}}%
\pgfpathlineto{\pgfqpoint{5.797038in}{3.219389in}}%
\pgfpathlineto{\pgfqpoint{5.841515in}{3.219389in}}%
\pgfpathlineto{\pgfqpoint{5.841515in}{3.417435in}}%
\pgfpathlineto{\pgfqpoint{5.886008in}{3.417435in}}%
\pgfpathlineto{\pgfqpoint{5.886008in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{5.930515in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{5.930515in}{2.920511in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.920511in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.478409in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{2.478409in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{6.064123in}{2.190895in}}%
\pgfpathlineto{\pgfqpoint{6.064123in}{2.105119in}}%
\pgfpathlineto{\pgfqpoint{6.108688in}{2.105119in}}%
\pgfpathlineto{\pgfqpoint{6.108688in}{2.090657in}}%
\pgfpathlineto{\pgfqpoint{6.153268in}{2.090657in}}%
\pgfpathlineto{\pgfqpoint{6.153268in}{2.102586in}}%
\pgfpathlineto{\pgfqpoint{6.197862in}{2.102586in}}%
\pgfpathlineto{\pgfqpoint{6.197862in}{2.101971in}}%
\pgfpathlineto{\pgfqpoint{6.242470in}{2.101971in}}%
\pgfpathlineto{\pgfqpoint{6.242470in}{2.132825in}}%
\pgfpathlineto{\pgfqpoint{6.287093in}{2.132825in}}%
\pgfpathlineto{\pgfqpoint{6.287093in}{2.152359in}}%
\pgfpathlineto{\pgfqpoint{6.331730in}{2.152359in}}%
\pgfpathlineto{\pgfqpoint{6.331730in}{2.194198in}}%
\pgfpathlineto{\pgfqpoint{6.376381in}{2.194198in}}%
\pgfpathlineto{\pgfqpoint{6.376381in}{2.234288in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{2.234288in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{2.304787in}}%
\pgfpathlineto{\pgfqpoint{6.465728in}{2.304787in}}%
\pgfpathlineto{\pgfqpoint{6.465728in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{6.510422in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{6.510422in}{2.347785in}}%
\pgfpathlineto{\pgfqpoint{6.555131in}{2.347785in}}%
\pgfpathlineto{\pgfqpoint{6.555131in}{2.337771in}}%
\pgfpathlineto{\pgfqpoint{6.599854in}{2.337771in}}%
\pgfpathlineto{\pgfqpoint{6.599854in}{2.331463in}}%
\pgfpathlineto{\pgfqpoint{6.644591in}{2.331463in}}%
\pgfpathlineto{\pgfqpoint{6.644591in}{2.277859in}}%
\pgfpathlineto{\pgfqpoint{6.689342in}{2.277859in}}%
\pgfpathlineto{\pgfqpoint{6.689342in}{2.226169in}}%
\pgfpathlineto{\pgfqpoint{6.734107in}{2.226169in}}%
\pgfpathlineto{\pgfqpoint{6.734107in}{2.170686in}}%
\pgfpathlineto{\pgfqpoint{6.778887in}{2.170686in}}%
\pgfpathlineto{\pgfqpoint{6.778887in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{6.823681in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{6.823681in}{2.085842in}}%
\pgfpathlineto{\pgfqpoint{6.868488in}{2.085842in}}%
\pgfpathlineto{\pgfqpoint{6.868488in}{2.057207in}}%
\pgfpathlineto{\pgfqpoint{6.913310in}{2.057207in}}%
\pgfpathlineto{\pgfqpoint{6.913310in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{6.958146in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{6.958146in}{2.048849in}}%
\pgfpathlineto{\pgfqpoint{7.002996in}{2.048849in}}%
\pgfpathlineto{\pgfqpoint{7.002996in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{7.047860in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{7.047860in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{7.092738in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{7.092738in}{2.039547in}}%
\pgfpathlineto{\pgfqpoint{7.137629in}{2.039547in}}%
\pgfpathlineto{\pgfqpoint{7.137629in}{2.043971in}}%
\pgfpathlineto{\pgfqpoint{7.154000in}{2.043971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{1.979635in}}{\pgfqpoint{2.128000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006000in}{2.008316in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{2.008316in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{2.023989in}}%
\pgfpathlineto{\pgfqpoint{5.087401in}{2.023989in}}%
\pgfpathlineto{\pgfqpoint{5.087401in}{2.015163in}}%
\pgfpathlineto{\pgfqpoint{5.131641in}{2.015163in}}%
\pgfpathlineto{\pgfqpoint{5.131641in}{2.009407in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{2.009407in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{2.032559in}}%
\pgfpathlineto{\pgfqpoint{5.264453in}{2.032559in}}%
\pgfpathlineto{\pgfqpoint{5.264453in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{5.308754in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{5.308754in}{2.075418in}}%
\pgfpathlineto{\pgfqpoint{5.353069in}{2.075418in}}%
\pgfpathlineto{\pgfqpoint{5.353069in}{2.106076in}}%
\pgfpathlineto{\pgfqpoint{5.397399in}{2.106076in}}%
\pgfpathlineto{\pgfqpoint{5.397399in}{2.159986in}}%
\pgfpathlineto{\pgfqpoint{5.441744in}{2.159986in}}%
\pgfpathlineto{\pgfqpoint{5.441744in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{2.229085in}}%
\pgfpathlineto{\pgfqpoint{5.530479in}{2.229085in}}%
\pgfpathlineto{\pgfqpoint{5.530479in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{5.574869in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{5.574869in}{2.327353in}}%
\pgfpathlineto{\pgfqpoint{5.619273in}{2.327353in}}%
\pgfpathlineto{\pgfqpoint{5.619273in}{2.353641in}}%
\pgfpathlineto{\pgfqpoint{5.663692in}{2.353641in}}%
\pgfpathlineto{\pgfqpoint{5.663692in}{2.379177in}}%
\pgfpathlineto{\pgfqpoint{5.708126in}{2.379177in}}%
\pgfpathlineto{\pgfqpoint{5.708126in}{2.567742in}}%
\pgfpathlineto{\pgfqpoint{5.752574in}{2.567742in}}%
\pgfpathlineto{\pgfqpoint{5.752574in}{2.893237in}}%
\pgfpathlineto{\pgfqpoint{5.797038in}{2.893237in}}%
\pgfpathlineto{\pgfqpoint{5.797038in}{3.245289in}}%
\pgfpathlineto{\pgfqpoint{5.841515in}{3.245289in}}%
\pgfpathlineto{\pgfqpoint{5.841515in}{3.408674in}}%
\pgfpathlineto{\pgfqpoint{5.886008in}{3.408674in}}%
\pgfpathlineto{\pgfqpoint{5.886008in}{3.273293in}}%
\pgfpathlineto{\pgfqpoint{5.930515in}{3.273293in}}%
\pgfpathlineto{\pgfqpoint{5.930515in}{2.932878in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.932878in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.505072in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{2.505072in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{2.252029in}}%
\pgfpathlineto{\pgfqpoint{6.064123in}{2.252029in}}%
\pgfpathlineto{\pgfqpoint{6.064123in}{2.202090in}}%
\pgfpathlineto{\pgfqpoint{6.108688in}{2.202090in}}%
\pgfpathlineto{\pgfqpoint{6.108688in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{6.153268in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{6.153268in}{2.268616in}}%
\pgfpathlineto{\pgfqpoint{6.197862in}{2.268616in}}%
\pgfpathlineto{\pgfqpoint{6.197862in}{2.365004in}}%
\pgfpathlineto{\pgfqpoint{6.242470in}{2.365004in}}%
\pgfpathlineto{\pgfqpoint{6.242470in}{2.443072in}}%
\pgfpathlineto{\pgfqpoint{6.287093in}{2.443072in}}%
\pgfpathlineto{\pgfqpoint{6.287093in}{2.578309in}}%
\pgfpathlineto{\pgfqpoint{6.331730in}{2.578309in}}%
\pgfpathlineto{\pgfqpoint{6.331730in}{2.624191in}}%
\pgfpathlineto{\pgfqpoint{6.376381in}{2.624191in}}%
\pgfpathlineto{\pgfqpoint{6.376381in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{2.724417in}}%
\pgfpathlineto{\pgfqpoint{6.465728in}{2.724417in}}%
\pgfpathlineto{\pgfqpoint{6.465728in}{2.716686in}}%
\pgfpathlineto{\pgfqpoint{6.510422in}{2.716686in}}%
\pgfpathlineto{\pgfqpoint{6.510422in}{2.650507in}}%
\pgfpathlineto{\pgfqpoint{6.555131in}{2.650507in}}%
\pgfpathlineto{\pgfqpoint{6.555131in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{6.599854in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{6.599854in}{2.434439in}}%
\pgfpathlineto{\pgfqpoint{6.644591in}{2.434439in}}%
\pgfpathlineto{\pgfqpoint{6.644591in}{2.329267in}}%
\pgfpathlineto{\pgfqpoint{6.689342in}{2.329267in}}%
\pgfpathlineto{\pgfqpoint{6.689342in}{2.213078in}}%
\pgfpathlineto{\pgfqpoint{6.734107in}{2.213078in}}%
\pgfpathlineto{\pgfqpoint{6.734107in}{2.168680in}}%
\pgfpathlineto{\pgfqpoint{6.778887in}{2.168680in}}%
\pgfpathlineto{\pgfqpoint{6.778887in}{2.127107in}}%
\pgfpathlineto{\pgfqpoint{6.823681in}{2.127107in}}%
\pgfpathlineto{\pgfqpoint{6.823681in}{2.079025in}}%
\pgfpathlineto{\pgfqpoint{6.868488in}{2.079025in}}%
\pgfpathlineto{\pgfqpoint{6.868488in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{6.913310in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{6.913310in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{6.958146in}{2.057685in}}%
\pgfpathlineto{\pgfqpoint{6.958146in}{2.056226in}}%
\pgfpathlineto{\pgfqpoint{7.002996in}{2.056226in}}%
\pgfpathlineto{\pgfqpoint{7.002996in}{2.061181in}}%
\pgfpathlineto{\pgfqpoint{7.047860in}{2.061181in}}%
\pgfpathlineto{\pgfqpoint{7.047860in}{2.041928in}}%
\pgfpathlineto{\pgfqpoint{7.092738in}{2.041928in}}%
\pgfpathlineto{\pgfqpoint{7.092738in}{2.032235in}}%
\pgfpathlineto{\pgfqpoint{7.137629in}{2.032235in}}%
\pgfpathlineto{\pgfqpoint{7.137629in}{2.043402in}}%
\pgfpathlineto{\pgfqpoint{7.154000in}{2.043402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{1.979635in}}{\pgfqpoint{2.128000in}{1.482000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006000in}{1.989833in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{1.989833in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{5.087401in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{5.087401in}{2.067426in}}%
\pgfpathlineto{\pgfqpoint{5.131641in}{2.067426in}}%
\pgfpathlineto{\pgfqpoint{5.131641in}{2.041090in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{2.041090in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{2.024027in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{2.024027in}}%
\pgfpathlineto{\pgfqpoint{5.220168in}{2.052282in}}%
\pgfpathlineto{\pgfqpoint{5.264453in}{2.052282in}}%
\pgfpathlineto{\pgfqpoint{5.264453in}{2.102328in}}%
\pgfpathlineto{\pgfqpoint{5.308754in}{2.102328in}}%
\pgfpathlineto{\pgfqpoint{5.308754in}{2.090053in}}%
\pgfpathlineto{\pgfqpoint{5.353069in}{2.090053in}}%
\pgfpathlineto{\pgfqpoint{5.353069in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{5.397399in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{5.397399in}{2.174853in}}%
\pgfpathlineto{\pgfqpoint{5.441744in}{2.174853in}}%
\pgfpathlineto{\pgfqpoint{5.441744in}{2.202610in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{2.202610in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{2.302817in}}%
\pgfpathlineto{\pgfqpoint{5.530479in}{2.302817in}}%
\pgfpathlineto{\pgfqpoint{5.530479in}{2.390177in}}%
\pgfpathlineto{\pgfqpoint{5.574869in}{2.390177in}}%
\pgfpathlineto{\pgfqpoint{5.574869in}{2.387008in}}%
\pgfpathlineto{\pgfqpoint{5.619273in}{2.387008in}}%
\pgfpathlineto{\pgfqpoint{5.619273in}{2.426248in}}%
\pgfpathlineto{\pgfqpoint{5.663692in}{2.426248in}}%
\pgfpathlineto{\pgfqpoint{5.663692in}{2.465825in}}%
\pgfpathlineto{\pgfqpoint{5.708126in}{2.465825in}}%
\pgfpathlineto{\pgfqpoint{5.708126in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{5.752574in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{5.752574in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{5.797038in}{3.048189in}}%
\pgfpathlineto{\pgfqpoint{5.797038in}{3.412388in}}%
\pgfpathlineto{\pgfqpoint{5.841515in}{3.412388in}}%
\pgfpathlineto{\pgfqpoint{5.841515in}{3.367100in}}%
\pgfpathlineto{\pgfqpoint{5.886008in}{3.367100in}}%
\pgfpathlineto{\pgfqpoint{5.886008in}{3.205528in}}%
\pgfpathlineto{\pgfqpoint{5.930515in}{3.205528in}}%
\pgfpathlineto{\pgfqpoint{5.930515in}{2.729186in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.729186in}}%
\pgfpathlineto{\pgfqpoint{5.975036in}{2.383228in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{2.383228in}}%
\pgfpathlineto{\pgfqpoint{6.019572in}{2.238914in}}%
\pgfpathlineto{\pgfqpoint{6.064123in}{2.238914in}}%
\pgfpathlineto{\pgfqpoint{6.064123in}{2.205701in}}%
\pgfpathlineto{\pgfqpoint{6.108688in}{2.205701in}}%
\pgfpathlineto{\pgfqpoint{6.108688in}{2.282937in}}%
\pgfpathlineto{\pgfqpoint{6.153268in}{2.282937in}}%
\pgfpathlineto{\pgfqpoint{6.153268in}{2.331604in}}%
\pgfpathlineto{\pgfqpoint{6.197862in}{2.331604in}}%
\pgfpathlineto{\pgfqpoint{6.197862in}{2.484123in}}%
\pgfpathlineto{\pgfqpoint{6.242470in}{2.484123in}}%
\pgfpathlineto{\pgfqpoint{6.242470in}{2.605035in}}%
\pgfpathlineto{\pgfqpoint{6.287093in}{2.605035in}}%
\pgfpathlineto{\pgfqpoint{6.287093in}{2.650405in}}%
\pgfpathlineto{\pgfqpoint{6.331730in}{2.650405in}}%
\pgfpathlineto{\pgfqpoint{6.331730in}{2.706010in}}%
\pgfpathlineto{\pgfqpoint{6.376381in}{2.706010in}}%
\pgfpathlineto{\pgfqpoint{6.376381in}{2.842117in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{2.842117in}}%
\pgfpathlineto{\pgfqpoint{6.421047in}{2.804186in}}%
\pgfpathlineto{\pgfqpoint{6.465728in}{2.804186in}}%
\pgfpathlineto{\pgfqpoint{6.465728in}{2.778147in}}%
\pgfpathlineto{\pgfqpoint{6.510422in}{2.778147in}}%
\pgfpathlineto{\pgfqpoint{6.510422in}{2.686032in}}%
\pgfpathlineto{\pgfqpoint{6.555131in}{2.686032in}}%
\pgfpathlineto{\pgfqpoint{6.555131in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{6.599854in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{6.599854in}{2.478005in}}%
\pgfpathlineto{\pgfqpoint{6.644591in}{2.478005in}}%
\pgfpathlineto{\pgfqpoint{6.644591in}{2.382597in}}%
\pgfpathlineto{\pgfqpoint{6.689342in}{2.382597in}}%
\pgfpathlineto{\pgfqpoint{6.689342in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{6.734107in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{6.734107in}{2.203657in}}%
\pgfpathlineto{\pgfqpoint{6.778887in}{2.203657in}}%
\pgfpathlineto{\pgfqpoint{6.778887in}{2.154824in}}%
\pgfpathlineto{\pgfqpoint{6.823681in}{2.154824in}}%
\pgfpathlineto{\pgfqpoint{6.823681in}{2.097806in}}%
\pgfpathlineto{\pgfqpoint{6.868488in}{2.097806in}}%
\pgfpathlineto{\pgfqpoint{6.868488in}{2.056807in}}%
\pgfpathlineto{\pgfqpoint{6.913310in}{2.056807in}}%
\pgfpathlineto{\pgfqpoint{6.913310in}{2.053308in}}%
\pgfpathlineto{\pgfqpoint{6.958146in}{2.053308in}}%
\pgfpathlineto{\pgfqpoint{6.958146in}{2.038883in}}%
\pgfpathlineto{\pgfqpoint{7.002996in}{2.038883in}}%
\pgfpathlineto{\pgfqpoint{7.002996in}{2.056948in}}%
\pgfpathlineto{\pgfqpoint{7.047860in}{2.056948in}}%
\pgfpathlineto{\pgfqpoint{7.047860in}{2.054822in}}%
\pgfpathlineto{\pgfqpoint{7.092738in}{2.054822in}}%
\pgfpathlineto{\pgfqpoint{7.092738in}{2.033737in}}%
\pgfpathlineto{\pgfqpoint{7.137629in}{2.033737in}}%
\pgfpathlineto{\pgfqpoint{7.137629in}{2.069561in}}%
\pgfpathlineto{\pgfqpoint{7.154000in}{2.069561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.461635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144000in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{3.461635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.979635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{3.461635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.250240in,y=3.278466in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ly$\alpha$ \& N\textsc{V}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.231635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684800in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684800in,y=0.134413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5650Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.900800in}{0.231635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.900800in,y=0.134413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5750Å}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.231635in}}{\pgfqpoint{2.128000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011878in}{0.412975in}}%
\pgfpathlineto{\pgfqpoint{5.045457in}{0.412975in}}%
\pgfpathlineto{\pgfqpoint{5.045457in}{0.442846in}}%
\pgfpathlineto{\pgfqpoint{5.112622in}{0.442846in}}%
\pgfpathlineto{\pgfqpoint{5.112622in}{0.417004in}}%
\pgfpathlineto{\pgfqpoint{5.179801in}{0.417004in}}%
\pgfpathlineto{\pgfqpoint{5.179801in}{0.403725in}}%
\pgfpathlineto{\pgfqpoint{5.246994in}{0.403725in}}%
\pgfpathlineto{\pgfqpoint{5.246994in}{0.439714in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.439714in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.419494in}}%
\pgfpathlineto{\pgfqpoint{5.381419in}{0.419494in}}%
\pgfpathlineto{\pgfqpoint{5.381419in}{0.443377in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.443377in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.494856in}}%
\pgfpathlineto{\pgfqpoint{5.515899in}{0.494856in}}%
\pgfpathlineto{\pgfqpoint{5.515899in}{0.467632in}}%
\pgfpathlineto{\pgfqpoint{5.583159in}{0.467632in}}%
\pgfpathlineto{\pgfqpoint{5.583159in}{0.519626in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{0.519626in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{5.717718in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{5.717718in}{0.685000in}}%
\pgfpathlineto{\pgfqpoint{5.785018in}{0.685000in}}%
\pgfpathlineto{\pgfqpoint{5.785018in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{5.852331in}{0.815665in}}%
\pgfpathlineto{\pgfqpoint{5.852331in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{5.919658in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{5.919658in}{1.072629in}}%
\pgfpathlineto{\pgfqpoint{5.986997in}{1.072629in}}%
\pgfpathlineto{\pgfqpoint{5.986997in}{1.244994in}}%
\pgfpathlineto{\pgfqpoint{6.054350in}{1.244994in}}%
\pgfpathlineto{\pgfqpoint{6.054350in}{1.426968in}}%
\pgfpathlineto{\pgfqpoint{6.121716in}{1.426968in}}%
\pgfpathlineto{\pgfqpoint{6.121716in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{6.189095in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{6.189095in}{1.681084in}}%
\pgfpathlineto{\pgfqpoint{6.256487in}{1.681084in}}%
\pgfpathlineto{\pgfqpoint{6.256487in}{1.545239in}}%
\pgfpathlineto{\pgfqpoint{6.323892in}{1.545239in}}%
\pgfpathlineto{\pgfqpoint{6.323892in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{6.391310in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{6.391310in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{6.458741in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{6.458741in}{0.704424in}}%
\pgfpathlineto{\pgfqpoint{6.526185in}{0.704424in}}%
\pgfpathlineto{\pgfqpoint{6.526185in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{6.593642in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{6.593642in}{0.462605in}}%
\pgfpathlineto{\pgfqpoint{6.661112in}{0.462605in}}%
\pgfpathlineto{\pgfqpoint{6.661112in}{0.445462in}}%
\pgfpathlineto{\pgfqpoint{6.728595in}{0.445462in}}%
\pgfpathlineto{\pgfqpoint{6.728595in}{0.414473in}}%
\pgfpathlineto{\pgfqpoint{6.796090in}{0.414473in}}%
\pgfpathlineto{\pgfqpoint{6.796090in}{0.411513in}}%
\pgfpathlineto{\pgfqpoint{6.863598in}{0.411513in}}%
\pgfpathlineto{\pgfqpoint{6.863598in}{0.407344in}}%
\pgfpathlineto{\pgfqpoint{6.931119in}{0.407344in}}%
\pgfpathlineto{\pgfqpoint{6.931119in}{0.380778in}}%
\pgfpathlineto{\pgfqpoint{6.998652in}{0.380778in}}%
\pgfpathlineto{\pgfqpoint{6.998652in}{0.410125in}}%
\pgfpathlineto{\pgfqpoint{7.066198in}{0.410125in}}%
\pgfpathlineto{\pgfqpoint{7.066198in}{0.400625in}}%
\pgfpathlineto{\pgfqpoint{7.133757in}{0.400625in}}%
\pgfpathlineto{\pgfqpoint{7.133757in}{0.393972in}}%
\pgfpathlineto{\pgfqpoint{7.154000in}{0.393972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.231635in}}{\pgfqpoint{2.128000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011878in}{0.373290in}}%
\pgfpathlineto{\pgfqpoint{5.045457in}{0.373290in}}%
\pgfpathlineto{\pgfqpoint{5.045457in}{0.375492in}}%
\pgfpathlineto{\pgfqpoint{5.112622in}{0.375492in}}%
\pgfpathlineto{\pgfqpoint{5.112622in}{0.418209in}}%
\pgfpathlineto{\pgfqpoint{5.179801in}{0.418209in}}%
\pgfpathlineto{\pgfqpoint{5.179801in}{0.396534in}}%
\pgfpathlineto{\pgfqpoint{5.246994in}{0.396534in}}%
\pgfpathlineto{\pgfqpoint{5.246994in}{0.542333in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.542333in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.611040in}}%
\pgfpathlineto{\pgfqpoint{5.381419in}{0.611040in}}%
\pgfpathlineto{\pgfqpoint{5.381419in}{0.616013in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.616013in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.789486in}}%
\pgfpathlineto{\pgfqpoint{5.515899in}{0.789486in}}%
\pgfpathlineto{\pgfqpoint{5.515899in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{5.583159in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{5.583159in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{5.717718in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{5.717718in}{1.354770in}}%
\pgfpathlineto{\pgfqpoint{5.785018in}{1.354770in}}%
\pgfpathlineto{\pgfqpoint{5.785018in}{1.384665in}}%
\pgfpathlineto{\pgfqpoint{5.852331in}{1.384665in}}%
\pgfpathlineto{\pgfqpoint{5.852331in}{1.490498in}}%
\pgfpathlineto{\pgfqpoint{5.919658in}{1.490498in}}%
\pgfpathlineto{\pgfqpoint{5.919658in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{5.986997in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{5.986997in}{1.604107in}}%
\pgfpathlineto{\pgfqpoint{6.054350in}{1.604107in}}%
\pgfpathlineto{\pgfqpoint{6.054350in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{6.121716in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{6.121716in}{1.681307in}}%
\pgfpathlineto{\pgfqpoint{6.189095in}{1.681307in}}%
\pgfpathlineto{\pgfqpoint{6.189095in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{6.256487in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{6.256487in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{6.323892in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{6.323892in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{6.391310in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{6.391310in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{6.458741in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{6.458741in}{0.589903in}}%
\pgfpathlineto{\pgfqpoint{6.526185in}{0.589903in}}%
\pgfpathlineto{\pgfqpoint{6.526185in}{0.463965in}}%
\pgfpathlineto{\pgfqpoint{6.593642in}{0.463965in}}%
\pgfpathlineto{\pgfqpoint{6.593642in}{0.407914in}}%
\pgfpathlineto{\pgfqpoint{6.661112in}{0.407914in}}%
\pgfpathlineto{\pgfqpoint{6.661112in}{0.463891in}}%
\pgfpathlineto{\pgfqpoint{6.728595in}{0.463891in}}%
\pgfpathlineto{\pgfqpoint{6.728595in}{0.342957in}}%
\pgfpathlineto{\pgfqpoint{6.796090in}{0.342957in}}%
\pgfpathlineto{\pgfqpoint{6.796090in}{0.334058in}}%
\pgfpathlineto{\pgfqpoint{6.863598in}{0.334058in}}%
\pgfpathlineto{\pgfqpoint{6.863598in}{0.336776in}}%
\pgfpathlineto{\pgfqpoint{6.931119in}{0.336776in}}%
\pgfpathlineto{\pgfqpoint{6.931119in}{0.324866in}}%
\pgfpathlineto{\pgfqpoint{6.998652in}{0.324866in}}%
\pgfpathlineto{\pgfqpoint{6.998652in}{0.306563in}}%
\pgfpathlineto{\pgfqpoint{7.066198in}{0.306563in}}%
\pgfpathlineto{\pgfqpoint{7.066198in}{0.345791in}}%
\pgfpathlineto{\pgfqpoint{7.133757in}{0.345791in}}%
\pgfpathlineto{\pgfqpoint{7.133757in}{0.284262in}}%
\pgfpathlineto{\pgfqpoint{7.154000in}{0.284262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.231635in}}{\pgfqpoint{2.128000in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011878in}{0.462184in}}%
\pgfpathlineto{\pgfqpoint{5.045457in}{0.462184in}}%
\pgfpathlineto{\pgfqpoint{5.045457in}{0.381255in}}%
\pgfpathlineto{\pgfqpoint{5.112622in}{0.381255in}}%
\pgfpathlineto{\pgfqpoint{5.112622in}{0.390302in}}%
\pgfpathlineto{\pgfqpoint{5.179801in}{0.390302in}}%
\pgfpathlineto{\pgfqpoint{5.179801in}{0.396770in}}%
\pgfpathlineto{\pgfqpoint{5.246994in}{0.396770in}}%
\pgfpathlineto{\pgfqpoint{5.246994in}{0.571936in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.571936in}}%
\pgfpathlineto{\pgfqpoint{5.314200in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{5.381419in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{5.381419in}{0.635775in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.635775in}}%
\pgfpathlineto{\pgfqpoint{5.448652in}{0.729163in}}%
\pgfpathlineto{\pgfqpoint{5.515899in}{0.729163in}}%
\pgfpathlineto{\pgfqpoint{5.515899in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{5.583159in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{5.583159in}{1.114841in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{1.114841in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{5.717718in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{5.717718in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{5.785018in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{5.785018in}{1.501904in}}%
\pgfpathlineto{\pgfqpoint{5.852331in}{1.501904in}}%
\pgfpathlineto{\pgfqpoint{5.852331in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{5.919658in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{5.919658in}{1.535971in}}%
\pgfpathlineto{\pgfqpoint{5.986997in}{1.535971in}}%
\pgfpathlineto{\pgfqpoint{5.986997in}{1.674507in}}%
\pgfpathlineto{\pgfqpoint{6.054350in}{1.674507in}}%
\pgfpathlineto{\pgfqpoint{6.054350in}{1.664315in}}%
\pgfpathlineto{\pgfqpoint{6.121716in}{1.664315in}}%
\pgfpathlineto{\pgfqpoint{6.121716in}{1.466263in}}%
\pgfpathlineto{\pgfqpoint{6.189095in}{1.466263in}}%
\pgfpathlineto{\pgfqpoint{6.189095in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{6.256487in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{6.256487in}{1.222351in}}%
\pgfpathlineto{\pgfqpoint{6.323892in}{1.222351in}}%
\pgfpathlineto{\pgfqpoint{6.323892in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{6.391310in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{6.391310in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{6.458741in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{6.458741in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{6.526185in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{6.526185in}{0.471500in}}%
\pgfpathlineto{\pgfqpoint{6.593642in}{0.471500in}}%
\pgfpathlineto{\pgfqpoint{6.593642in}{0.414893in}}%
\pgfpathlineto{\pgfqpoint{6.661112in}{0.414893in}}%
\pgfpathlineto{\pgfqpoint{6.661112in}{0.447795in}}%
\pgfpathlineto{\pgfqpoint{6.728595in}{0.447795in}}%
\pgfpathlineto{\pgfqpoint{6.728595in}{0.394331in}}%
\pgfpathlineto{\pgfqpoint{6.796090in}{0.394331in}}%
\pgfpathlineto{\pgfqpoint{6.796090in}{0.334841in}}%
\pgfpathlineto{\pgfqpoint{6.863598in}{0.334841in}}%
\pgfpathlineto{\pgfqpoint{6.863598in}{0.369827in}}%
\pgfpathlineto{\pgfqpoint{6.931119in}{0.369827in}}%
\pgfpathlineto{\pgfqpoint{6.931119in}{0.304741in}}%
\pgfpathlineto{\pgfqpoint{6.998652in}{0.304741in}}%
\pgfpathlineto{\pgfqpoint{6.998652in}{0.295280in}}%
\pgfpathlineto{\pgfqpoint{7.066198in}{0.295280in}}%
\pgfpathlineto{\pgfqpoint{7.066198in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{7.133757in}{0.408534in}}%
\pgfpathlineto{\pgfqpoint{7.133757in}{0.324535in}}%
\pgfpathlineto{\pgfqpoint{7.154000in}{0.324535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.751635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.751635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.231635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{0.231635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.751635in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.751635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608960in,y=1.526450in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C\textsc{IV}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

